Mirror3D: Depth Refinement for Mirror Surfaces

Despite recent progress in depth sensing and 3D reconstruction, mirror surfaces are a significant source of errors. To address this problem, we create the Mirror3D dataset: a 3D mirror plane dataset based on three RGBD datasets (Matterport3D, NYUv2 and ScanNet) containing 7,011 mirror instance masks and 3D planes. We then develop Mirror3DNet: a module that refines raw sensor depth or estimated depth to correct errors on mirror surfaces. Our key idea is to estimate the 3D mirror plane based on RGB input and surrounding depth context, and use this estimate to directly regress mirror surface depth. Our experiments show that Mirror3DNet significantly mitigates errors from a variety of input depth data, including raw sensor depth and depth estimation or completion methods.

==> (inline-0) <==
\begin{tabularx}{\textwidth}{Y@{\hspace{-13mm}} Y@{\hspace{1mm}} Y@{\hspace{0mm}} Y@{\hspace{1mm}} Y@{\hspace{1mm}} Y@{\hspace{2mm}} | Y@{\hspace{1mm}} Y@{\hspace{1mm}} Y@{\hspace{2mm}} | Y@{\hspace{1mm}} Y@{\hspace{1mm}} Y@{\hspace{0mm}} }
 & & & \multicolumn{3}{c}{\textcolor{black!60!green}{\small Ground Truth}} & \multicolumn{3}{c}{\textcolor{blue!60!cyan}{\small Raw Sensor}} & \multicolumn{3}{c}{\textcolor{cyan}{\small Pred-Refined}}\\
& \small Input Depth (D) &  & \vspace{4pt}\tikzmarknode{A1}{\includegraphics{figure/new_result_vis/nyu_46_0.png}} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_46_1.png} & \vspace{4pt}\tikzmarknode{A2}{\includegraphics{figure/new_result_vis/nyu_46_2.png}} & \vspace{4pt}\tikzmarknode{B1}{\includegraphics{figure/new_result_vis/nyu_46_3.png}} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_46_4.png} & \vspace{4pt}\tikzmarknode{B2}{\includegraphics{figure/new_result_vis/nyu_46_5.png}} & \vspace{4pt}\tikzmarknode{C1}{\includegraphics{figure/new_result_vis/nyu_46_6.png}} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_46_7.png} & \vspace{4pt}\tikzmarknode{C2}{\includegraphics{figure/new_result_vis/nyu_46_8.png}}
\\ &
\vspace{4pt}\includegraphics{figure/new_result_vis/nyu_46_9.png} & \multicolumn{1}{r}{\scriptsize saic} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_46_10.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_46_11.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_46_12.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_46_13.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_46_14.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_46_15.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_46_16.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_46_17.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_46_18.png} \\\cline{2-12} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_46_19.png} & \multicolumn{1}{r}{\scriptsize bts} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_46_20.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_46_21.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_46_22.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_46_23.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_46_24.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_46_25.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_46_26.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_46_27.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_46_28.png} \\\cline{4-12}
& \small Color (RGB) & \multicolumn{1}{r}{\scriptsize vnl} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_46_29.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_46_30.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_46_31.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_46_32.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_46_33.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_46_34.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_46_35.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_46_36.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_46_37.png} \\
 & & & \scriptsize Depth & \scriptsize Error & \scriptsize PC & \scriptsize Depth & \scriptsize Error & \scriptsize PC & \scriptsize Depth & \scriptsize Error & \scriptsize PC \\
 & & & \multicolumn{3}{c}{\small NYUv2-ref} & \multicolumn{3}{c}{\small NYUv2-raw} & \multicolumn{3}{c}{\small +Mirror3DNet}\\

\end{tabularx}

\begin{tikzpicture}[overlay,remember picture]
\node[ draw=black!60!green, line width=1pt, fit={(A1)(A2)($(A1.north west)+(+2pt,-0pt)$)($(A2.south east)+(-2pt,-0pt)$)}]{};
\node[ draw=blue!60!cyan, line width=1pt,fit={(B1)(B2)($(B1.north west)+(+2pt,-0pt)$)($(B2.south east)+(-2pt,-0pt)$)}]{};
\node[ draw=cyan, line width=1pt,fit={(C1)(C2)($(C1.north west)+(+2pt,-0pt)$)($(C2.south east)+(-2pt,-0pt)$)}]{};
\end{tikzpicture}

\vspace{11pt}

\begin{tabularx}{\textwidth}{Y@{\hspace{-13mm}} Y@{\hspace{1mm}} Y@{\hspace{0mm}} Y@{\hspace{1mm}} Y@{\hspace{1mm}} Y@{\hspace{2mm}} | Y@{\hspace{1mm}} Y@{\hspace{1mm}} Y@{\hspace{2mm}} | Y@{\hspace{1mm}} Y@{\hspace{1mm}} Y@{\hspace{0mm}} }
 & & & \multicolumn{3}{c}{\textcolor{black!60!green}{\small Ground Truth}} & \multicolumn{3}{c}{\textcolor{blue!60!cyan}{\small Raw Sensor}} & \multicolumn{3}{c}{\textcolor{cyan}{\small Pred-Refined}}\\
& \small Input Depth (D) &  & \vspace{4pt}\tikzmarknode{A1}{\includegraphics{figure/new_result_vis/nyu_440_0.png}} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_440_1.png} & \vspace{4pt}\tikzmarknode{A2}{\includegraphics{figure/new_result_vis/nyu_440_2.png}} & \vspace{4pt}\tikzmarknode{B1}{\includegraphics{figure/new_result_vis/nyu_440_3.png}} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_440_4.png} & \vspace{4pt}\tikzmarknode{B2}{\includegraphics{figure/new_result_vis/nyu_440_5.png}} & \vspace{4pt}\tikzmarknode{C1}{\includegraphics{figure/new_result_vis/nyu_440_6.png}} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_440_7.png} & \vspace{4pt}\tikzmarknode{C2}{\includegraphics{figure/new_result_vis/nyu_440_8.png}}
\\ &
\vspace{4pt}\includegraphics{figure/new_result_vis/nyu_440_9.png} & \multicolumn{1}{r}{\scriptsize saic} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_440_10.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_440_11.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_440_12.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_440_13.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_440_14.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_440_15.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_440_16.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_440_17.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_440_18.png} \\\cline{2-12} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_440_19.png} & \multicolumn{1}{r}{\scriptsize bts} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_440_20.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_440_21.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_440_22.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_440_23.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_440_24.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_440_25.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_440_26.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_440_27.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_440_28.png} \\\cline{4-12}
& \small Color (RGB) & \multicolumn{1}{r}{\scriptsize vnl} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_440_29.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_440_30.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_440_31.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_440_32.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_440_33.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_440_34.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_440_35.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_440_36.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/nyu_440_37.png} \\
 & & & \scriptsize Depth & \scriptsize Error & \scriptsize PC & \scriptsize Depth & \scriptsize Error & \scriptsize PC & \scriptsize Depth & \scriptsize Error & \scriptsize PC \\
 & & & \multicolumn{3}{c}{\small NYUv2-ref} & \multicolumn{3}{c}{\small NYUv2-raw} & \multicolumn{3}{c}{\small +Mirror3DNet}\\

\end{tabularx}

\begin{tikzpicture}[overlay,remember picture]
\node[ draw=black!60!green, line width=1pt, fit={(A1)(A2)($(A1.north west)+(+2pt,-0pt)$)($(A2.south east)+(-2pt,-0pt)$)}]{};
\node[ draw=blue!60!cyan, line width=1pt,fit={(B1)(B2)($(B1.north west)+(+2pt,-0pt)$)($(B2.south east)+(-2pt,-0pt)$)}]{};
\node[ draw=cyan, line width=1pt,fit={(C1)(C2)($(C1.north west)+(+2pt,-0pt)$)($(C2.south east)+(-2pt,-0pt)$)}]{};
\end{tikzpicture}

\vspace{11pt}

\begin{tabularx}{\textwidth}{Y@{\hspace{-13mm}} Y@{\hspace{1mm}} Y@{\hspace{0mm}} Y@{\hspace{1mm}} Y@{\hspace{1mm}} Y@{\hspace{2mm}} | Y@{\hspace{1mm}} Y@{\hspace{1mm}} Y@{\hspace{2mm}} | Y@{\hspace{1mm}} Y@{\hspace{1mm}} Y@{\hspace{0mm}} }
 & & & \multicolumn{3}{c}{\textcolor{black!60!green}{\small Ground Truth}} & \multicolumn{3}{c}{\textcolor{blue!60!cyan}{\small MP3D-Mesh Rendered Depth}} & \multicolumn{3}{c}{\textcolor{cyan}{\small Pred-Refined}}\\
& \small Input Depth (D) &  & \vspace{4pt}\tikzmarknode{A1}{\includegraphics{figure/new_result_vis/mp3d_2389e105b2584b3997a819cfe0b99d30_i1_1_0.png}} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_2389e105b2584b3997a819cfe0b99d30_i1_1_1.png} & \vspace{4pt}\tikzmarknode{A2}{\includegraphics{figure/new_result_vis/mp3d_2389e105b2584b3997a819cfe0b99d30_i1_1_2.png}} & \vspace{4pt}\tikzmarknode{B1}{\includegraphics{figure/new_result_vis/mp3d_2389e105b2584b3997a819cfe0b99d30_i1_1_3.png}} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_2389e105b2584b3997a819cfe0b99d30_i1_1_4.png} & \vspace{4pt}\tikzmarknode{B2}{\includegraphics{figure/new_result_vis/mp3d_2389e105b2584b3997a819cfe0b99d30_i1_1_5.png}} & \vspace{4pt}\tikzmarknode{C1}{\includegraphics{figure/new_result_vis/mp3d_2389e105b2584b3997a819cfe0b99d30_i1_1_6.png}} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_2389e105b2584b3997a819cfe0b99d30_i1_1_7.png} & \vspace{4pt}\tikzmarknode{C2}{\includegraphics{figure/new_result_vis/mp3d_2389e105b2584b3997a819cfe0b99d30_i1_1_8.png}}
\\ &
\vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_2389e105b2584b3997a819cfe0b99d30_i1_1_9.png} & \multicolumn{1}{r}{\scriptsize saic} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_2389e105b2584b3997a819cfe0b99d30_i1_1_10.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_2389e105b2584b3997a819cfe0b99d30_i1_1_11.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_2389e105b2584b3997a819cfe0b99d30_i1_1_12.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_2389e105b2584b3997a819cfe0b99d30_i1_1_13.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_2389e105b2584b3997a819cfe0b99d30_i1_1_14.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_2389e105b2584b3997a819cfe0b99d30_i1_1_15.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_2389e105b2584b3997a819cfe0b99d30_i1_1_16.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_2389e105b2584b3997a819cfe0b99d30_i1_1_17.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_2389e105b2584b3997a819cfe0b99d30_i1_1_18.png} \\\cline{2-12} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_2389e105b2584b3997a819cfe0b99d30_i1_1_19.png} & \multicolumn{1}{r}{\scriptsize bts} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_2389e105b2584b3997a819cfe0b99d30_i1_1_20.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_2389e105b2584b3997a819cfe0b99d30_i1_1_21.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_2389e105b2584b3997a819cfe0b99d30_i1_1_22.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_2389e105b2584b3997a819cfe0b99d30_i1_1_23.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_2389e105b2584b3997a819cfe0b99d30_i1_1_24.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_2389e105b2584b3997a819cfe0b99d30_i1_1_25.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_2389e105b2584b3997a819cfe0b99d30_i1_1_26.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_2389e105b2584b3997a819cfe0b99d30_i1_1_27.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_2389e105b2584b3997a819cfe0b99d30_i1_1_28.png} \\\cline{4-12}
& \small Color (RGB) & \multicolumn{1}{r}{\scriptsize vnl} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_2389e105b2584b3997a819cfe0b99d30_i1_1_29.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_2389e105b2584b3997a819cfe0b99d30_i1_1_30.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_2389e105b2584b3997a819cfe0b99d30_i1_1_31.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_2389e105b2584b3997a819cfe0b99d30_i1_1_32.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_2389e105b2584b3997a819cfe0b99d30_i1_1_33.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_2389e105b2584b3997a819cfe0b99d30_i1_1_34.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_2389e105b2584b3997a819cfe0b99d30_i1_1_35.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_2389e105b2584b3997a819cfe0b99d30_i1_1_36.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_2389e105b2584b3997a819cfe0b99d30_i1_1_37.png} \\
 & & & \scriptsize Depth & \scriptsize Error & \scriptsize PC & \scriptsize Depth & \scriptsize Error & \scriptsize PC & \scriptsize Depth & \scriptsize Error & \scriptsize PC \\
 & & & \multicolumn{3}{c}{\small MP3D-mesh-ref} & \multicolumn{3}{c}{\small MP3D-mesh-raw} & \multicolumn{3}{c}{\small +Mirror3DNet}\\

\end{tabularx}
\begin{tikzpicture}[overlay,remember picture]
\node[ draw=black!60!green, line width=1pt, fit={(A1)(A2)($(A1.north west)+(+2pt,-0pt)$)($(A2.south east)+(-2pt,-0pt)$)}]{};
\node[ draw=blue!60!cyan, line width=1pt,fit={(B1)(B2)($(B1.north west)+(+2pt,-0pt)$)($(B2.south east)+(-2pt,-0pt)$)}]{};
\node[ draw=cyan, line width=1pt,fit={(C1)(C2)($(C1.north west)+(+2pt,-0pt)$)($(C2.south east)+(-2pt,-0pt)$)}]{};
\end{tikzpicture}

\end{figure*}

\begin{figure*}
\centering
\setkeys{Gin}{width=\linewidth}
\begin{tabularx}{\textwidth}{Y@{\hspace{-13mm}} Y@{\hspace{1mm}} Y@{\hspace{0mm}} Y@{\hspace{1mm}} Y@{\hspace{1mm}} Y@{\hspace{2mm}} | Y@{\hspace{1mm}} Y@{\hspace{1mm}} Y@{\hspace{2mm}} | Y@{\hspace{1mm}} Y@{\hspace{1mm}} Y@{\hspace{0mm}} }
 & & & \multicolumn{3}{c}{\textcolor{black!60!green}{\small Ground Truth}} & \multicolumn{3}{c}{\textcolor{blue!60!cyan}{\small MP3D-Mesh Rendered Depth}} & \multicolumn{3}{c}{\textcolor{cyan}{\small Pred-Refined}}\\
& \small Input Depth (D) &  & \vspace{4pt}\tikzmarknode{A1}{\includegraphics{figure/new_result_vis/mp3d_fa1e045efce4481f9b398c97366a5dcc_i1_4_0.png}} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_fa1e045efce4481f9b398c97366a5dcc_i1_4_1.png} & \vspace{4pt}\tikzmarknode{A2}{\includegraphics{figure/new_result_vis/mp3d_fa1e045efce4481f9b398c97366a5dcc_i1_4_2.png}} & \vspace{4pt}\tikzmarknode{B1}{\includegraphics{figure/new_result_vis/mp3d_fa1e045efce4481f9b398c97366a5dcc_i1_4_3.png}} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_fa1e045efce4481f9b398c97366a5dcc_i1_4_4.png} & \vspace{4pt}\tikzmarknode{B2}{\includegraphics{figure/new_result_vis/mp3d_fa1e045efce4481f9b398c97366a5dcc_i1_4_5.png}} & \vspace{4pt}\tikzmarknode{C1}{\includegraphics{figure/new_result_vis/mp3d_fa1e045efce4481f9b398c97366a5dcc_i1_4_6.png}} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_fa1e045efce4481f9b398c97366a5dcc_i1_4_7.png} & \vspace{4pt}\tikzmarknode{C2}{\includegraphics{figure/new_result_vis/mp3d_fa1e045efce4481f9b398c97366a5dcc_i1_4_8.png}}
\\ &
\vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_fa1e045efce4481f9b398c97366a5dcc_i1_4_9.png} & \multicolumn{1}{r}{\scriptsize saic} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_fa1e045efce4481f9b398c97366a5dcc_i1_4_10.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_fa1e045efce4481f9b398c97366a5dcc_i1_4_11.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_fa1e045efce4481f9b398c97366a5dcc_i1_4_12.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_fa1e045efce4481f9b398c97366a5dcc_i1_4_13.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_fa1e045efce4481f9b398c97366a5dcc_i1_4_14.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_fa1e045efce4481f9b398c97366a5dcc_i1_4_15.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_fa1e045efce4481f9b398c97366a5dcc_i1_4_16.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_fa1e045efce4481f9b398c97366a5dcc_i1_4_17.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_fa1e045efce4481f9b398c97366a5dcc_i1_4_18.png} \\\cline{2-12} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_fa1e045efce4481f9b398c97366a5dcc_i1_4_19.png} & \multicolumn{1}{r}{\scriptsize bts} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_fa1e045efce4481f9b398c97366a5dcc_i1_4_20.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_fa1e045efce4481f9b398c97366a5dcc_i1_4_21.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_fa1e045efce4481f9b398c97366a5dcc_i1_4_22.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_fa1e045efce4481f9b398c97366a5dcc_i1_4_23.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_fa1e045efce4481f9b398c97366a5dcc_i1_4_24.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_fa1e045efce4481f9b398c97366a5dcc_i1_4_25.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_fa1e045efce4481f9b398c97366a5dcc_i1_4_26.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_fa1e045efce4481f9b398c97366a5dcc_i1_4_27.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_fa1e045efce4481f9b398c97366a5dcc_i1_4_28.png} \\\cline{4-12}
& \small Color (RGB) & \multicolumn{1}{r}{\scriptsize vnl} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_fa1e045efce4481f9b398c97366a5dcc_i1_4_29.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_fa1e045efce4481f9b398c97366a5dcc_i1_4_30.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_fa1e045efce4481f9b398c97366a5dcc_i1_4_31.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_fa1e045efce4481f9b398c97366a5dcc_i1_4_32.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_fa1e045efce4481f9b398c97366a5dcc_i1_4_33.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_fa1e045efce4481f9b398c97366a5dcc_i1_4_34.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_fa1e045efce4481f9b398c97366a5dcc_i1_4_35.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_fa1e045efce4481f9b398c97366a5dcc_i1_4_36.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_fa1e045efce4481f9b398c97366a5dcc_i1_4_37.png} \\
 & & & \scriptsize Depth & \scriptsize Error & \scriptsize PC & \scriptsize Depth & \scriptsize Error & \scriptsize PC & \scriptsize Depth & \scriptsize Error & \scriptsize PC \\
 & & & \multicolumn{3}{c}{\small MP3D-mesh-ref} & \multicolumn{3}{c}{\small MP3D-mesh-raw} & \multicolumn{3}{c}{\small +Mirror3DNet}\\

\end{tabularx}
\begin{tikzpicture}[overlay,remember picture]
\node[ draw=black!60!green, line width=1pt, fit={(A1)(A2)($(A1.north west)+(+2pt,-0pt)$)($(A2.south east)+(-2pt,-0pt)$)}]{};
\node[ draw=blue!60!cyan, line width=1pt,fit={(B1)(B2)($(B1.north west)+(+2pt,-0pt)$)($(B2.south east)+(-2pt,-0pt)$)}]{};
\node[ draw=cyan, line width=1pt,fit={(C1)(C2)($(C1.north west)+(+2pt,-0pt)$)($(C2.south east)+(-2pt,-0pt)$)}]{};
\end{tikzpicture}

\vspace{11pt}
\begin{tabularx}{\textwidth}{Y@{\hspace{-13mm}} Y@{\hspace{1mm}} Y@{\hspace{0mm}} Y@{\hspace{1mm}} Y@{\hspace{1mm}} Y@{\hspace{2mm}} | Y@{\hspace{1mm}} Y@{\hspace{1mm}} Y@{\hspace{2mm}} | Y@{\hspace{1mm}} Y@{\hspace{1mm}} Y@{\hspace{0mm}} }
 & & & \multicolumn{3}{c}{\textcolor{black!60!green}{\small Ground Truth}} & \multicolumn{3}{c}{\textcolor{blue!60!cyan}{\small MP3D-Mesh Rendered Depth}} & \multicolumn{3}{c}{\textcolor{cyan}{\small Pred-Refined}}\\
& \small Input Depth (D) &  & \vspace{4pt}\tikzmarknode{A1}{\includegraphics{figure/new_result_vis/mp3d_46b120dde4004bf9ada90cf967c0585b_i1_2_0.png}} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_46b120dde4004bf9ada90cf967c0585b_i1_2_1.png} & \vspace{4pt}\tikzmarknode{A2}{\includegraphics{figure/new_result_vis/mp3d_46b120dde4004bf9ada90cf967c0585b_i1_2_2.png}} & \vspace{4pt}\tikzmarknode{B1}{\includegraphics{figure/new_result_vis/mp3d_46b120dde4004bf9ada90cf967c0585b_i1_2_3.png}} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_46b120dde4004bf9ada90cf967c0585b_i1_2_4.png} & \vspace{4pt}\tikzmarknode{B2}{\includegraphics{figure/new_result_vis/mp3d_46b120dde4004bf9ada90cf967c0585b_i1_2_5.png}} & \vspace{4pt}\tikzmarknode{C1}{\includegraphics{figure/new_result_vis/mp3d_46b120dde4004bf9ada90cf967c0585b_i1_2_6.png}} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_46b120dde4004bf9ada90cf967c0585b_i1_2_7.png} & \vspace{4pt}\tikzmarknode{C2}{\includegraphics{figure/new_result_vis/mp3d_46b120dde4004bf9ada90cf967c0585b_i1_2_8.png}}
\\ &
\vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_46b120dde4004bf9ada90cf967c0585b_i1_2_9.png} & \multicolumn{1}{r}{\scriptsize saic} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_46b120dde4004bf9ada90cf967c0585b_i1_2_10.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_46b120dde4004bf9ada90cf967c0585b_i1_2_11.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_46b120dde4004bf9ada90cf967c0585b_i1_2_12.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_46b120dde4004bf9ada90cf967c0585b_i1_2_13.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_46b120dde4004bf9ada90cf967c0585b_i1_2_14.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_46b120dde4004bf9ada90cf967c0585b_i1_2_15.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_46b120dde4004bf9ada90cf967c0585b_i1_2_16.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_46b120dde4004bf9ada90cf967c0585b_i1_2_17.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_46b120dde4004bf9ada90cf967c0585b_i1_2_18.png} \\\cline{2-12} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_46b120dde4004bf9ada90cf967c0585b_i1_2_19.png} & \multicolumn{1}{r}{\scriptsize bts} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_46b120dde4004bf9ada90cf967c0585b_i1_2_20.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_46b120dde4004bf9ada90cf967c0585b_i1_2_21.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_46b120dde4004bf9ada90cf967c0585b_i1_2_22.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_46b120dde4004bf9ada90cf967c0585b_i1_2_23.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_46b120dde4004bf9ada90cf967c0585b_i1_2_24.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_46b120dde4004bf9ada90cf967c0585b_i1_2_25.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_46b120dde4004bf9ada90cf967c0585b_i1_2_26.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_46b120dde4004bf9ada90cf967c0585b_i1_2_27.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_46b120dde4004bf9ada90cf967c0585b_i1_2_28.png} \\\cline{4-12}
& \small Color (RGB) & \multicolumn{1}{r}{\scriptsize vnl} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_46b120dde4004bf9ada90cf967c0585b_i1_2_29.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_46b120dde4004bf9ada90cf967c0585b_i1_2_30.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_46b120dde4004bf9ada90cf967c0585b_i1_2_31.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_46b120dde4004bf9ada90cf967c0585b_i1_2_32.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_46b120dde4004bf9ada90cf967c0585b_i1_2_33.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_46b120dde4004bf9ada90cf967c0585b_i1_2_34.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_46b120dde4004bf9ada90cf967c0585b_i1_2_35.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_46b120dde4004bf9ada90cf967c0585b_i1_2_36.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_46b120dde4004bf9ada90cf967c0585b_i1_2_37.png} \\
 & & & \scriptsize Depth & \scriptsize Error & \scriptsize PC & \scriptsize Depth & \scriptsize Error & \scriptsize PC & \scriptsize Depth & \scriptsize Error & \scriptsize PC \\
 & & & \multicolumn{3}{c}{\small MP3D-mesh-ref} & \multicolumn{3}{c}{\small MP3D-mesh-raw} & \multicolumn{3}{c}{\small +Mirror3DNet}\\

\end{tabularx}
\begin{tikzpicture}[overlay,remember picture]
\node[ draw=black!60!green, line width=1pt, fit={(A1)(A2)($(A1.north west)+(+2pt,-0pt)$)($(A2.south east)+(-2pt,-0pt)$)}]{};
\node[ draw=blue!60!cyan, line width=1pt,fit={(B1)(B2)($(B1.north west)+(+2pt,-0pt)$)($(B2.south east)+(-2pt,-0pt)$)}]{};
\node[ draw=cyan, line width=1pt,fit={(C1)(C2)($(C1.north west)+(+2pt,-0pt)$)($(C2.south east)+(-2pt,-0pt)$)}]{};
\end{tikzpicture}

\vspace{11pt}

\begin{tabularx}{\textwidth}{Y@{\hspace{-13mm}} Y@{\hspace{1mm}} Y@{\hspace{0mm}} Y@{\hspace{1mm}} Y@{\hspace{1mm}} Y@{\hspace{2mm}} | Y@{\hspace{1mm}} Y@{\hspace{1mm}} Y@{\hspace{2mm}} | Y@{\hspace{1mm}} Y@{\hspace{1mm}} Y@{\hspace{0mm}} }
 & & & \multicolumn{3}{c}{\textcolor{black!60!green}{\small Ground Truth}} & \multicolumn{3}{c}{\textcolor{blue!60!cyan}{\small MP3D-Mesh Rendered Depth}} & \multicolumn{3}{c}{\textcolor{cyan}{\small Pred-Refined}}\\
& \small Input Depth (D) &  & \vspace{4pt}\tikzmarknode{A1}{\includegraphics{figure/new_result_vis/mp3d_e5adc5c026db41378897c0b8393c2361_i1_4_0.png}} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_e5adc5c026db41378897c0b8393c2361_i1_4_1.png} & \vspace{4pt}\tikzmarknode{A2}{\includegraphics{figure/new_result_vis/mp3d_e5adc5c026db41378897c0b8393c2361_i1_4_2.png}} & \vspace{4pt}\tikzmarknode{B1}{\includegraphics{figure/new_result_vis/mp3d_e5adc5c026db41378897c0b8393c2361_i1_4_3.png}} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_e5adc5c026db41378897c0b8393c2361_i1_4_4.png} & \vspace{4pt}\tikzmarknode{B2}{\includegraphics{figure/new_result_vis/mp3d_e5adc5c026db41378897c0b8393c2361_i1_4_5.png}} & \vspace{4pt}\tikzmarknode{C1}{\includegraphics{figure/new_result_vis/mp3d_e5adc5c026db41378897c0b8393c2361_i1_4_6.png}} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_e5adc5c026db41378897c0b8393c2361_i1_4_7.png} & \vspace{4pt}\tikzmarknode{C2}{\includegraphics{figure/new_result_vis/mp3d_e5adc5c026db41378897c0b8393c2361_i1_4_8.png}}
\\ &
\vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_e5adc5c026db41378897c0b8393c2361_i1_4_9.png} & \multicolumn{1}{r}{\scriptsize saic} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_e5adc5c026db41378897c0b8393c2361_i1_4_10.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_e5adc5c026db41378897c0b8393c2361_i1_4_11.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_e5adc5c026db41378897c0b8393c2361_i1_4_12.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_e5adc5c026db41378897c0b8393c2361_i1_4_13.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_e5adc5c026db41378897c0b8393c2361_i1_4_14.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_e5adc5c026db41378897c0b8393c2361_i1_4_15.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_e5adc5c026db41378897c0b8393c2361_i1_4_16.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_e5adc5c026db41378897c0b8393c2361_i1_4_17.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_e5adc5c026db41378897c0b8393c2361_i1_4_18.png} \\\cline{2-12} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_e5adc5c026db41378897c0b8393c2361_i1_4_19.png} & \multicolumn{1}{r}{\scriptsize bts} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_e5adc5c026db41378897c0b8393c2361_i1_4_20.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_e5adc5c026db41378897c0b8393c2361_i1_4_21.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_e5adc5c026db41378897c0b8393c2361_i1_4_22.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_e5adc5c026db41378897c0b8393c2361_i1_4_23.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_e5adc5c026db41378897c0b8393c2361_i1_4_24.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_e5adc5c026db41378897c0b8393c2361_i1_4_25.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_e5adc5c026db41378897c0b8393c2361_i1_4_26.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_e5adc5c026db41378897c0b8393c2361_i1_4_27.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_e5adc5c026db41378897c0b8393c2361_i1_4_28.png} \\\cline{4-12}
& \small Color (RGB) & \multicolumn{1}{r}{\scriptsize vnl} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_e5adc5c026db41378897c0b8393c2361_i1_4_29.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_e5adc5c026db41378897c0b8393c2361_i1_4_30.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_e5adc5c026db41378897c0b8393c2361_i1_4_31.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_e5adc5c026db41378897c0b8393c2361_i1_4_32.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_e5adc5c026db41378897c0b8393c2361_i1_4_33.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_e5adc5c026db41378897c0b8393c2361_i1_4_34.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_e5adc5c026db41378897c0b8393c2361_i1_4_35.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_e5adc5c026db41378897c0b8393c2361_i1_4_36.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_e5adc5c026db41378897c0b8393c2361_i1_4_37.png} \\
 & & & \scriptsize Depth & \scriptsize Error & \scriptsize PC & \scriptsize Depth & \scriptsize Error & \scriptsize PC & \scriptsize Depth & \scriptsize Error & \scriptsize PC \\
 & & & \multicolumn{3}{c}{\small MP3D-mesh-ref} & \multicolumn{3}{c}{\small MP3D-mesh-raw} & \multicolumn{3}{c}{\small +Mirror3DNet}\\

\end{tabularx}
\begin{tikzpicture}[overlay,remember picture]
\node[ draw=black!60!green, line width=1pt, fit={(A1)(A2)($(A1.north west)+(+2pt,-0pt)$)($(A2.south east)+(-2pt,-0pt)$)}]{};
\node[ draw=blue!60!cyan, line width=1pt,fit={(B1)(B2)($(B1.north west)+(+2pt,-0pt)$)($(B2.south east)+(-2pt,-0pt)$)}]{};
\node[ draw=cyan, line width=1pt,fit={(C1)(C2)($(C1.north west)+(+2pt,-0pt)$)($(C2.south east)+(-2pt,-0pt)$)}]{};
\end{tikzpicture}

\end{figure*}

\begin{figure*}
\centering
\setkeys{Gin}{width=\linewidth}

\begin{tabularx}{\textwidth}{Y@{\hspace{-13mm}} Y@{\hspace{1mm}} Y@{\hspace{0mm}} Y@{\hspace{1mm}} Y@{\hspace{1mm}} Y@{\hspace{2mm}} | Y@{\hspace{1mm}} Y@{\hspace{1mm}} Y@{\hspace{2mm}} | Y@{\hspace{1mm}} Y@{\hspace{1mm}} Y@{\hspace{0mm}} }
 & & & \multicolumn{3}{c}{\textcolor{black!60!green}{\small Ground Truth}} & \multicolumn{3}{c}{\textcolor{blue!60!cyan}{\small MP3D-Mesh Rendered Depth}} & \multicolumn{3}{c}{\textcolor{cyan}{\small Pred-Refined}}\\
& \small Input Depth (D) &  & \vspace{4pt}\tikzmarknode{A1}{\includegraphics{figure/new_result_vis/mp3d_02e0ac86ffc647e48a677f327431e4b7_i1_4_0.png}} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_02e0ac86ffc647e48a677f327431e4b7_i1_4_1.png} & \vspace{4pt}\tikzmarknode{A2}{\includegraphics{figure/new_result_vis/mp3d_02e0ac86ffc647e48a677f327431e4b7_i1_4_2.png}} & \vspace{4pt}\tikzmarknode{B1}{\includegraphics{figure/new_result_vis/mp3d_02e0ac86ffc647e48a677f327431e4b7_i1_4_3.png}} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_02e0ac86ffc647e48a677f327431e4b7_i1_4_4.png} & \vspace{4pt}\tikzmarknode{B2}{\includegraphics{figure/new_result_vis/mp3d_02e0ac86ffc647e48a677f327431e4b7_i1_4_5.png}} & \vspace{4pt}\tikzmarknode{C1}{\includegraphics{figure/new_result_vis/mp3d_02e0ac86ffc647e48a677f327431e4b7_i1_4_6.png}} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_02e0ac86ffc647e48a677f327431e4b7_i1_4_7.png} & \vspace{4pt}\tikzmarknode{C2}{\includegraphics{figure/new_result_vis/mp3d_02e0ac86ffc647e48a677f327431e4b7_i1_4_8.png}}
\\ &
\vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_02e0ac86ffc647e48a677f327431e4b7_i1_4_9.png} & \multicolumn{1}{r}{\scriptsize saic} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_02e0ac86ffc647e48a677f327431e4b7_i1_4_10.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_02e0ac86ffc647e48a677f327431e4b7_i1_4_11.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_02e0ac86ffc647e48a677f327431e4b7_i1_4_12.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_02e0ac86ffc647e48a677f327431e4b7_i1_4_13.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_02e0ac86ffc647e48a677f327431e4b7_i1_4_14.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_02e0ac86ffc647e48a677f327431e4b7_i1_4_15.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_02e0ac86ffc647e48a677f327431e4b7_i1_4_16.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_02e0ac86ffc647e48a677f327431e4b7_i1_4_17.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_02e0ac86ffc647e48a677f327431e4b7_i1_4_18.png} \\\cline{2-12} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_02e0ac86ffc647e48a677f327431e4b7_i1_4_19.png} & \multicolumn{1}{r}{\scriptsize bts} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_02e0ac86ffc647e48a677f327431e4b7_i1_4_20.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_02e0ac86ffc647e48a677f327431e4b7_i1_4_21.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_02e0ac86ffc647e48a677f327431e4b7_i1_4_22.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_02e0ac86ffc647e48a677f327431e4b7_i1_4_23.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_02e0ac86ffc647e48a677f327431e4b7_i1_4_24.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_02e0ac86ffc647e48a677f327431e4b7_i1_4_25.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_02e0ac86ffc647e48a677f327431e4b7_i1_4_26.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_02e0ac86ffc647e48a677f327431e4b7_i1_4_27.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_02e0ac86ffc647e48a677f327431e4b7_i1_4_28.png} \\\cline{4-12}
& \small Color (RGB) & \multicolumn{1}{r}{\scriptsize vnl} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_02e0ac86ffc647e48a677f327431e4b7_i1_4_29.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_02e0ac86ffc647e48a677f327431e4b7_i1_4_30.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_02e0ac86ffc647e48a677f327431e4b7_i1_4_31.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_02e0ac86ffc647e48a677f327431e4b7_i1_4_32.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_02e0ac86ffc647e48a677f327431e4b7_i1_4_33.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_02e0ac86ffc647e48a677f327431e4b7_i1_4_34.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_02e0ac86ffc647e48a677f327431e4b7_i1_4_35.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_02e0ac86ffc647e48a677f327431e4b7_i1_4_36.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_02e0ac86ffc647e48a677f327431e4b7_i1_4_37.png} \\
 & & & \scriptsize Depth & \scriptsize Error & \scriptsize PC & \scriptsize Depth & \scriptsize Error & \scriptsize PC & \scriptsize Depth & \scriptsize Error & \scriptsize PC \\
 & & & \multicolumn{3}{c}{\small MP3D-mesh-ref} & \multicolumn{3}{c}{\small MP3D-mesh-raw} & \multicolumn{3}{c}{\small +Mirror3DNet}\\

\end{tabularx}

\begin{tikzpicture}[overlay,remember picture]
\node[ draw=black!60!green, line width=1pt, fit={(A1)(A2)($(A1.north west)+(+2pt,-0pt)$)($(A2.south east)+(-2pt,-0pt)$)}]{};
\node[ draw=blue!60!cyan, line width=1pt,fit={(B1)(B2)($(B1.north west)+(+2pt,-0pt)$)($(B2.south east)+(-2pt,-0pt)$)}]{};
\node[ draw=cyan, line width=1pt,fit={(C1)(C2)($(C1.north west)+(+2pt,-0pt)$)($(C2.south east)+(-2pt,-0pt)$)}]{};
\end{tikzpicture}

\vspace{11pt}

\begin{tabularx}{\textwidth}{Y@{\hspace{-13mm}} Y@{\hspace{1mm}} Y@{\hspace{0mm}} Y@{\hspace{1mm}} Y@{\hspace{1mm}} Y@{\hspace{2mm}} | Y@{\hspace{1mm}} Y@{\hspace{1mm}} Y@{\hspace{2mm}} | Y@{\hspace{1mm}} Y@{\hspace{1mm}} Y@{\hspace{0mm}} }
 & & & \multicolumn{3}{c}{\textcolor{black!60!green}{\small Ground Truth}} & \multicolumn{3}{c}{\textcolor{blue!60!cyan}{\small MP3D-Mesh Rendered Depth}} & \multicolumn{3}{c}{\textcolor{cyan}{\small Pred-Refined}}\\
& \small Input Depth (D) &  & \vspace{4pt}\tikzmarknode{A1}{\includegraphics{figure/new_result_vis/mp3d_dd1ed8e5c888446a9c00ecc18c151311_i1_0_0.png}} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_dd1ed8e5c888446a9c00ecc18c151311_i1_0_1.png} & \vspace{4pt}\tikzmarknode{A2}{\includegraphics{figure/new_result_vis/mp3d_dd1ed8e5c888446a9c00ecc18c151311_i1_0_2.png}} & \vspace{4pt}\tikzmarknode{B1}{\includegraphics{figure/new_result_vis/mp3d_dd1ed8e5c888446a9c00ecc18c151311_i1_0_3.png}} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_dd1ed8e5c888446a9c00ecc18c151311_i1_0_4.png} & \vspace{4pt}\tikzmarknode{B2}{\includegraphics{figure/new_result_vis/mp3d_dd1ed8e5c888446a9c00ecc18c151311_i1_0_5.png}} & \vspace{4pt}\tikzmarknode{C1}{\includegraphics{figure/new_result_vis/mp3d_dd1ed8e5c888446a9c00ecc18c151311_i1_0_6.png}} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_dd1ed8e5c888446a9c00ecc18c151311_i1_0_7.png} & \vspace{4pt}\tikzmarknode{C2}{\includegraphics{figure/new_result_vis/mp3d_dd1ed8e5c888446a9c00ecc18c151311_i1_0_8.png}}
\\ &
\vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_dd1ed8e5c888446a9c00ecc18c151311_i1_0_9.png} & \multicolumn{1}{r}{\scriptsize saic} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_dd1ed8e5c888446a9c00ecc18c151311_i1_0_10.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_dd1ed8e5c888446a9c00ecc18c151311_i1_0_11.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_dd1ed8e5c888446a9c00ecc18c151311_i1_0_12.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_dd1ed8e5c888446a9c00ecc18c151311_i1_0_13.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_dd1ed8e5c888446a9c00ecc18c151311_i1_0_14.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_dd1ed8e5c888446a9c00ecc18c151311_i1_0_15.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_dd1ed8e5c888446a9c00ecc18c151311_i1_0_16.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_dd1ed8e5c888446a9c00ecc18c151311_i1_0_17.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_dd1ed8e5c888446a9c00ecc18c151311_i1_0_18.png} \\\cline{2-12} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_dd1ed8e5c888446a9c00ecc18c151311_i1_0_19.png} & \multicolumn{1}{r}{\scriptsize bts} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_dd1ed8e5c888446a9c00ecc18c151311_i1_0_20.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_dd1ed8e5c888446a9c00ecc18c151311_i1_0_21.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_dd1ed8e5c888446a9c00ecc18c151311_i1_0_22.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_dd1ed8e5c888446a9c00ecc18c151311_i1_0_23.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_dd1ed8e5c888446a9c00ecc18c151311_i1_0_24.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_dd1ed8e5c888446a9c00ecc18c151311_i1_0_25.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_dd1ed8e5c888446a9c00ecc18c151311_i1_0_26.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_dd1ed8e5c888446a9c00ecc18c151311_i1_0_27.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_dd1ed8e5c888446a9c00ecc18c151311_i1_0_28.png} \\\cline{4-12}
& \small Color (RGB) & \multicolumn{1}{r}{\scriptsize vnl} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_dd1ed8e5c888446a9c00ecc18c151311_i1_0_29.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_dd1ed8e5c888446a9c00ecc18c151311_i1_0_30.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_dd1ed8e5c888446a9c00ecc18c151311_i1_0_31.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_dd1ed8e5c888446a9c00ecc18c151311_i1_0_32.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_dd1ed8e5c888446a9c00ecc18c151311_i1_0_33.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_dd1ed8e5c888446a9c00ecc18c151311_i1_0_34.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_dd1ed8e5c888446a9c00ecc18c151311_i1_0_35.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_dd1ed8e5c888446a9c00ecc18c151311_i1_0_36.png} & \vspace{4pt}\includegraphics{figure/new_result_vis/mp3d_dd1ed8e5c888446a9c00ecc18c151311_i1_0_37.png} \\
 & & & \scriptsize Depth & \scriptsize Error & \scriptsize PC & \scriptsize Depth & \scriptsize Error & \scriptsize PC & \scriptsize Depth & \scriptsize Error & \scriptsize PC \\
 & & & \multicolumn{3}{c}{\small MP3D-mesh-ref} & \multicolumn{3}{c}{\small MP3D-mesh-raw} & \multicolumn{3}{c}{\small +Mirror3DNet}\\

\end{tabularx}

\begin{tikzpicture}[overlay,remember picture]
\node[ draw=black!60!green, line width=1pt, fit={(A1)(A2)($(A1.north west)+(+2pt,-0pt)$)($(A2.south east)+(-2pt,-0pt)$)}]{};
\node[ draw=blue!60!cyan, line width=1pt,fit={(B1)(B2)($(B1.north west)+(+2pt,-0pt)$)($(B2.south east)+(-2pt,-0pt)$)}]{};
\node[ draw=cyan, line width=1pt,fit={(C1)(C2)($(C1.north west)+(+2pt,-0pt)$)($(C2.south east)+(-2pt,-0pt)$)}]{};
\end{tikzpicture}
\begin{tabularx}{\textwidth}{Y@{\hspace{1.5mm}} Y@{\hspace{1.5mm}} Y@{\hspace{1.5mm}} Y@{\hspace{1.5mm}} Y@{\hspace{0mm}}}
 Mirror3DNet & Mirror3DNet-mesh & Mirror3DNet-mesh-ref & PlaneRCNN-mesh & PlaneRCNN-mesh-ref  \\
\includegraphics{figure/seg_vis/nyuv2_194_Mirror3DNet.png} &
\includegraphics{figure/seg_vis/nyuv2_194_Mirror3DNet-rawD.png} & \includegraphics{figure/seg_vis/nyuv2_194_Mirror3DNet-refD.png} &
\includegraphics{figure/seg_vis/nyuv2_194_PlaneRCNN-rawD.png} & \includegraphics{figure/seg_vis/nyuv2_194_PlaneRCNN-refD.png}
\\
\includegraphics{figure/seg_vis/nyuv2_671_Mirror3DNet.png} &
\includegraphics{figure/seg_vis/nyuv2_671_Mirror3DNet-rawD.png} & \includegraphics{figure/seg_vis/nyuv2_671_Mirror3DNet-refD.png} &
\includegraphics{figure/seg_vis/nyuv2_671_PlaneRCNN-rawD.png} & \includegraphics{figure/seg_vis/nyuv2_671_PlaneRCNN-refD.png} \\
\includegraphics{figure/seg_vis/nyuv2_716_Mirror3DNet.png} &
\includegraphics{figure/seg_vis/nyuv2_716_Mirror3DNet-rawD.png} & \includegraphics{figure/seg_vis/nyuv2_716_Mirror3DNet-refD.png} &
\includegraphics{figure/seg_vis/nyuv2_716_PlaneRCNN-rawD.png} & \includegraphics{figure/seg_vis/nyuv2_716_PlaneRCNN-refD.png} \\
\end{tabularx}
\begin{tabularx}{\textwidth}{Y@{\hspace{1.5mm}} Y@{\hspace{1.5mm}} Y@{\hspace{1.5mm}} Y@{\hspace{1.5mm}} Y@{\hspace{0mm}}}
 Mirror3DNet & Mirror3DNet-mesh & Mirror3DNet-mesh-ref & PlaneRCNN-mesh & PlaneRCNN-mesh-ref \\
\includegraphics{figure/seg_vis/mp3d_010c38b965f843419fce46d0156b2c16_i1_2_Mirror3DNet.png} &
\includegraphics{figure/seg_vis/mp3d_010c38b965f843419fce46d0156b2c16_i1_2_Mirror3DNet-rawD.png} & \includegraphics{figure/seg_vis/mp3d_010c38b965f843419fce46d0156b2c16_i1_2_Mirror3DNet-refD.png} &
\includegraphics{figure/seg_vis/mp3d_010c38b965f843419fce46d0156b2c16_i1_2_PlaneRCNN-rawD.png} & \includegraphics{figure/seg_vis/mp3d_010c38b965f843419fce46d0156b2c16_i1_2_PlaneRCNN-refD.jpg}
\\
\includegraphics{figure/seg_vis/mp3d_4473ed6da0fe42d182850345ba28989f_i1_2_Mirror3DNet.png} &
\includegraphics{figure/seg_vis/mp3d_4473ed6da0fe42d182850345ba28989f_i1_2_Mirror3DNet-rawD.png} & \includegraphics{figure/seg_vis/mp3d_4473ed6da0fe42d182850345ba28989f_i1_2_Mirror3DNet-refD.png} &
\includegraphics{figure/seg_vis/mp3d_4473ed6da0fe42d182850345ba28989f_i1_2_PlaneRCNN-rawD.png} & \includegraphics{figure/seg_vis/mp3d_4473ed6da0fe42d182850345ba28989f_i1_2_PlaneRCNN-refD.png}
\\
\includegraphics{figure/seg_vis/mp3d_adc424de4e0a46a8b3cde1084a8b8bc5_i1_3_Mirror3DNet.png} &
\includegraphics{figure/seg_vis/mp3d_adc424de4e0a46a8b3cde1084a8b8bc5_i1_3_Mirror3DNet-rawD.png} & \includegraphics{figure/seg_vis/mp3d_adc424de4e0a46a8b3cde1084a8b8bc5_i1_3_Mirror3DNet-refD.png} &
\includegraphics{figure/seg_vis/mp3d_adc424de4e0a46a8b3cde1084a8b8bc5_i1_3_PlaneRCNN-rawD.png} & \includegraphics{figure/seg_vis/mp3d_adc424de4e0a46a8b3cde1084a8b8bc5_i1_3_PlaneRCNN-refD.png} \\
\end{tabularx}

==> (inline-1) <==
\begin{tabular}{@{} lll ccc ccc ccc ccc @{}}
\toprule
& & & \multicolumn{3}{c}{RMSE $\downarrow$} & \multicolumn{3}{c}{s-RMSE $\downarrow$} & \multicolumn{3}{c}{AbsRel $\downarrow$}  & \multicolumn{3}{c}{SSIM $\uparrow$}
\\\cmidrule(lr){4-6}\cmidrule(lr){7-9}\cmidrule(lr){10-12}\cmidrule(lr){13-15}
Input & Train & Method & Mirror & Other & All & Mirror & Other & All & Mirror & Other & All & Mirror & Other & All   \\
\midrule
sensor-D &          * &                                             * & 1.272 $\pm$ 0.113 &\best{0.022 } $\pm$  0.004& 0.424 $\pm$ 0.046 & 0.941 $\pm$ 0.082 & 0.199 $\pm$ 0.026 & 0.342 $\pm$ 0.033 & 0.670 $\pm$ 0.069 &\best{0.001 } $\pm$  0.000& 0.099 $\pm$ 0.017 & 0.634 $\pm$ 0.024 &\best{0.997 } $\pm$  0.000& 0.946 $\pm$ 0.006\\
sensor-D &          * &                                         \mnet &\best{0.766 } $\pm$  0.058& 0.168 $\pm$ 0.056 &\best{0.363 } $\pm$  0.058&\best{0.617 } $\pm$  0.037&\best{0.189 } $\pm$  0.023&\best{0.271 } $\pm$  0.023&\best{0.401 } $\pm$  0.032& 0.015 $\pm$ 0.005 &\best{0.073 } $\pm$  0.009&\best{0.800 } $\pm$  0.013& 0.983 $\pm$ 0.002 &\best{0.954 } $\pm$  0.003\\
\midrule
 RGBD &        ref &                                          saic~\cite{senushkin2020decoder} & 0.965 $\pm$ 0.063 & 0.094 $\pm$ 0.008 &\best{0.344 } $\pm$  0.021& 0.760 $\pm$ 0.048 &\best{0.184 } $\pm$  0.012& 0.293 $\pm$ 0.017 & 0.477 $\pm$ 0.034 &\best{0.020 } $\pm$  0.001&\best{0.081 } $\pm$  0.006& 0.709 $\pm$ 0.014 & 0.926 $\pm$ 0.005 &\best{0.892 } $\pm$  0.005\\
 RGBD &        raw &                                          saic~\cite{senushkin2020decoder} & 1.245 $\pm$ 0.066 &\best{0.070 } $\pm$  0.004& 0.433 $\pm$ 0.026 & 0.918 $\pm$ 0.048 & 0.220 $\pm$ 0.014 & 0.350 $\pm$ 0.019 & 0.655 $\pm$ 0.040 & 0.026 $\pm$ 0.002 & 0.119 $\pm$ 0.010 & 0.641 $\pm$ 0.014 &\best{0.930 } $\pm$  0.003& 0.887 $\pm$ 0.003\\
 RGBD &        raw &                                  saic~\cite{senushkin2020decoder} + \mnet &\best{0.749 } $\pm$  0.058& 0.208 $\pm$ 0.056 & 0.378 $\pm$ 0.057 &\best{0.607 } $\pm$  0.036& 0.213 $\pm$ 0.023 &\best{0.285 } $\pm$  0.023&\best{0.392 } $\pm$  0.032& 0.042 $\pm$ 0.006 & 0.096 $\pm$ 0.009 &\best{0.803 } $\pm$  0.013& 0.913 $\pm$ 0.004 & 0.891 $\pm$ 0.004\\
\midrule
  RGB &        ref &                                           BTS~\cite{lee2019big} &\best{0.551 } $\pm$  0.034& 0.466 $\pm$ 0.020 &\best{0.494 } $\pm$  0.021&\best{0.407 } $\pm$  0.022&\best{0.357 } $\pm$  0.015&\best{0.370 } $\pm$  0.015&\best{0.288 } $\pm$  0.025& 0.195 $\pm$ 0.012 & 0.211 $\pm$ 0.014 & 0.793 $\pm$ 0.011 & 0.798 $\pm$ 0.006 & 0.786 $\pm$ 0.006\\
  RGB &        ref &                                           VNL~\cite{yin2019enforcing} & 5.956 $\pm$ 0.098 & 5.046 $\pm$ 0.069 & 5.204 $\pm$ 0.072 & 0.536 $\pm$ 0.031 & 0.578 $\pm$ 0.019 & 0.574 $\pm$ 0.019 & 3.581 $\pm$ 0.151 & 2.832 $\pm$ 0.103 & 2.949 $\pm$ 0.109 & 0.270 $\pm$ 0.010 & 0.291 $\pm$ 0.006 & 0.286 $\pm$ 0.006\\
  RGB &        raw &                                           BTS~\cite{lee2019big} & 0.903 $\pm$ 0.093 &\best{0.424 } $\pm$  0.035& 0.583 $\pm$ 0.040 & 0.713 $\pm$ 0.065 & 0.386 $\pm$ 0.030 & 0.447 $\pm$ 0.032 & 0.476 $\pm$ 0.060 &\best{0.146 } $\pm$  0.010& 0.208 $\pm$ 0.019 & 0.703 $\pm$ 0.025 &\best{0.845 } $\pm$  0.009& 0.812 $\pm$ 0.009\\
  RGB &        raw &                                           VNL~\cite{yin2019enforcing} & 4.216 $\pm$ 0.227 & 2.598 $\pm$ 0.194 & 3.007 $\pm$ 0.177 & 0.833 $\pm$ 0.082 & 0.493 $\pm$ 0.033 & 0.550 $\pm$ 0.034 & 2.444 $\pm$ 0.205 & 1.274 $\pm$ 0.150 & 1.477 $\pm$ 0.156 & 0.365 $\pm$ 0.029 & 0.594 $\pm$ 0.022 & 0.554 $\pm$ 0.020\\
  RGB &        raw &                                   BTS~\cite{lee2019big} + \mnet & 0.567 $\pm$ 0.036 & 0.517 $\pm$ 0.058 & 0.577 $\pm$ 0.057 & 0.481 $\pm$ 0.025 & 0.387 $\pm$ 0.025 & 0.412 $\pm$ 0.025 & 0.309 $\pm$ 0.026 & 0.156 $\pm$ 0.008 &\best{0.190 } $\pm$  0.011&\best{0.844 } $\pm$  0.012& 0.841 $\pm$ 0.005 &\best{0.827 } $\pm$  0.005\\
  RGB &        raw &                                   VNL~\cite{yin2019enforcing} + \mnet & 3.245 $\pm$ 0.132 & 2.629 $\pm$ 0.119 & 2.822 $\pm$ 0.116 & 0.558 $\pm$ 0.027 & 0.463 $\pm$ 0.023 & 0.486 $\pm$ 0.022 & 1.996 $\pm$ 0.121 & 1.278 $\pm$ 0.087 & 1.412 $\pm$ 0.092 & 0.536 $\pm$ 0.019 & 0.591 $\pm$ 0.013 & 0.573 $\pm$ 0.012\\
\bottomrule\end{tabular}}
\resizebox{\linewidth}{!}{
\begin{tabular}{@{} lll ccc ccc ccc ccc ccc @{}}
\toprule
& & & \multicolumn{3}{c}{1.05 $\uparrow$} & \multicolumn{3}{c}{1.10 $\uparrow$} & \multicolumn{3}{c}{1.25 $\uparrow$} & \multicolumn{3}{c}{${1.25}^2 \uparrow$} & \multicolumn{3}{c}{ ${1.25}^3\uparrow$}
\\\cmidrule(lr){4-6}\cmidrule(lr){7-9}\cmidrule(lr){10-12}\cmidrule(lr){13-15}\cmidrule(lr){16-18}
Input & Train & Method & Mirror & Other & All & Mirror & Other & All & Mirror & Other & All & Mirror & Other & All & Mirror & Other & All  \\
\midrule
sensor-D &          * &                                             * & 0.168 $\pm$ 0.037 &\best{0.996 } $\pm$  0.001&\best{0.894 } $\pm$  0.013& 0.227 $\pm$ 0.041 &\best{0.998 } $\pm$  0.001&\best{0.901 } $\pm$  0.013& 0.353 $\pm$ 0.048 &\best{0.999 } $\pm$  0.000& 0.912 $\pm$ 0.012 & 0.527 $\pm$ 0.047 &\best{0.999 } $\pm$  0.000& 0.931 $\pm$ 0.011 & 0.695 $\pm$ 0.043 &\best{1.000 } $\pm$  0.000& 0.950 $\pm$ 0.010\\
sensor-D &          * &                                         \mnet &\best{0.206 } $\pm$  0.025& 0.969 $\pm$ 0.004 & 0.873 $\pm$ 0.008 &\best{0.290 } $\pm$  0.029& 0.977 $\pm$ 0.004 & 0.888 $\pm$ 0.008 &\best{0.495 } $\pm$  0.031& 0.987 $\pm$ 0.003 &\best{0.917 } $\pm$  0.007&\best{0.745 } $\pm$  0.025& 0.994 $\pm$ 0.002 &\best{0.957 } $\pm$  0.006&\best{0.890 } $\pm$  0.017& 0.998 $\pm$ 0.001 &\best{0.980 } $\pm$  0.004\\
\midrule
 RGBD &        ref &                                          saic~\cite{senushkin2020decoder} & 0.176 $\pm$ 0.021 &\best{0.917 } $\pm$  0.010&\best{0.825 } $\pm$  0.010& 0.267 $\pm$ 0.025 &\best{0.969 } $\pm$  0.005&\best{0.881 } $\pm$  0.007& 0.474 $\pm$ 0.029 &\best{0.995 } $\pm$  0.001&\best{0.927 } $\pm$  0.006& 0.685 $\pm$ 0.027 & 0.998 $\pm$ 0.001 &\best{0.956 } $\pm$  0.005& 0.828 $\pm$ 0.021 & 0.999 $\pm$ 0.000 & 0.975 $\pm$ 0.004\\
 RGBD &        raw &                                          saic~\cite{senushkin2020decoder} & 0.165 $\pm$ 0.021 & 0.876 $\pm$ 0.013 & 0.791 $\pm$ 0.014 & 0.235 $\pm$ 0.024 & 0.941 $\pm$ 0.009 & 0.853 $\pm$ 0.011 & 0.372 $\pm$ 0.028 & 0.986 $\pm$ 0.003 & 0.902 $\pm$ 0.008 & 0.548 $\pm$ 0.028 &\best{0.999 } $\pm$  0.000& 0.931 $\pm$ 0.007 & 0.699 $\pm$ 0.025 &\best{1.000 } $\pm$  0.000& 0.951 $\pm$ 0.006\\
 RGBD &        raw &                                  saic~\cite{senushkin2020decoder} + \mnet &\best{0.202 } $\pm$  0.025& 0.840 $\pm$ 0.014 & 0.762 $\pm$ 0.015 &\best{0.296 } $\pm$  0.029& 0.913 $\pm$ 0.010 & 0.834 $\pm$ 0.012 &\best{0.519 } $\pm$  0.031& 0.967 $\pm$ 0.005 & 0.902 $\pm$ 0.008 &\best{0.757 } $\pm$  0.025& 0.992 $\pm$ 0.002 & 0.955 $\pm$ 0.006 &\best{0.889 } $\pm$  0.017& 0.998 $\pm$ 0.001 &\best{0.979 } $\pm$  0.004\\
\midrule
  RGB &        ref &                                           BTS~\cite{lee2019big} & 0.168 $\pm$ 0.018 & 0.233 $\pm$ 0.011 &\best{0.228 } $\pm$  0.011& 0.327 $\pm$ 0.026 & 0.425 $\pm$ 0.017 & 0.416 $\pm$ 0.016 &\best{0.651 } $\pm$  0.030& 0.731 $\pm$ 0.017 & 0.718 $\pm$ 0.017 &\best{0.867 } $\pm$  0.020& 0.923 $\pm$ 0.009 & 0.912 $\pm$ 0.010 &\best{0.949 } $\pm$  0.012& 0.976 $\pm$ 0.006 &\best{0.970 } $\pm$  0.007\\
  RGB &        ref &                                           VNL~\cite{yin2019enforcing} & 0.000 $\pm$ 0.000 & 0.001 $\pm$ 0.000 & 0.001 $\pm$ 0.000 & 0.000 $\pm$ 0.000 & 0.002 $\pm$ 0.001 & 0.002 $\pm$ 0.001 & 0.000 $\pm$ 0.000 & 0.007 $\pm$ 0.002 & 0.007 $\pm$ 0.002 & 0.022 $\pm$ 0.010 & 0.029 $\pm$ 0.006 & 0.029 $\pm$ 0.006 & 0.071 $\pm$ 0.019 & 0.095 $\pm$ 0.014 & 0.093 $\pm$ 0.014\\
  RGB &        raw &                                           BTS~\cite{lee2019big} & 0.161 $\pm$ 0.030 &\best{0.238 } $\pm$  0.021& 0.225 $\pm$ 0.020 & 0.301 $\pm$ 0.044 &\best{0.450 } $\pm$  0.030&\best{0.427 } $\pm$  0.028& 0.541 $\pm$ 0.052 &\best{0.812 } $\pm$  0.024& 0.764 $\pm$ 0.025 & 0.712 $\pm$ 0.045 &\best{0.951 } $\pm$  0.011& 0.903 $\pm$ 0.015 & 0.811 $\pm$ 0.036 &\best{0.983 } $\pm$  0.007& 0.948 $\pm$ 0.011\\
  RGB &        raw &                                           VNL~\cite{yin2019enforcing} & 0.015 $\pm$ 0.011 & 0.035 $\pm$ 0.009 & 0.032 $\pm$ 0.008 & 0.032 $\pm$ 0.022 & 0.072 $\pm$ 0.019 & 0.065 $\pm$ 0.017 & 0.047 $\pm$ 0.026 & 0.155 $\pm$ 0.032 & 0.142 $\pm$ 0.030 & 0.111 $\pm$ 0.037 & 0.331 $\pm$ 0.049 & 0.303 $\pm$ 0.045 & 0.218 $\pm$ 0.047 & 0.526 $\pm$ 0.056 & 0.488 $\pm$ 0.053\\
  RGB &        raw &                                   BTS~\cite{lee2019big} + \mnet &\best{0.178 } $\pm$  0.021& 0.236 $\pm$ 0.012 & 0.224 $\pm$ 0.011 &\best{0.331 } $\pm$  0.028& 0.446 $\pm$ 0.017 & 0.426 $\pm$ 0.016 & 0.639 $\pm$ 0.031 & 0.802 $\pm$ 0.014 &\best{0.769 } $\pm$  0.014& 0.830 $\pm$ 0.024 & 0.946 $\pm$ 0.007 &\best{0.921 } $\pm$  0.009& 0.907 $\pm$ 0.018 & 0.981 $\pm$ 0.004 & 0.964 $\pm$ 0.006\\
  RGB &        raw &                                   VNL~\cite{yin2019enforcing} + \mnet & 0.033 $\pm$ 0.012 & 0.036 $\pm$ 0.005 & 0.034 $\pm$ 0.005 & 0.055 $\pm$ 0.017 & 0.075 $\pm$ 0.011 & 0.069 $\pm$ 0.010 & 0.080 $\pm$ 0.019 & 0.160 $\pm$ 0.018 & 0.147 $\pm$ 0.017 & 0.192 $\pm$ 0.029 & 0.337 $\pm$ 0.028 & 0.311 $\pm$ 0.026 & 0.324 $\pm$ 0.033 & 0.531 $\pm$ 0.033 & 0.502 $\pm$ 0.031\\
\bottomrule
\end{tabular}
\begin{tabular}{@{} lll ccc ccc ccc ccc @{}}
\toprule
& & & \multicolumn{3}{c}{RMSE $\downarrow$} & \multicolumn{3}{c}{s-RMSE $\downarrow$} & \multicolumn{3}{c}{AbsRel $\downarrow$}  & \multicolumn{3}{c}{SSIM $\uparrow$}
\\\cmidrule(lr){4-6}\cmidrule(lr){7-9}\cmidrule(lr){10-12}\cmidrule(lr){13-15}
Input & Train & Method & Mirror & Other & All & Mirror & Other & All & Mirror & Other & All & Mirror & Other & All   \\
\midrule
sensor-D &          * &                                             * &\best{0.000 } $\pm$  0.000&\best{0.000 } $\pm$  0.000&\best{0.000 } $\pm$  0.000&\best{0.000 } $\pm$  0.000&\best{0.000 } $\pm$  0.000&\best{0.000 } $\pm$  0.000&\best{0.000 } $\pm$  0.000&\best{0.000 } $\pm$  0.000&\best{0.000 } $\pm$  0.000&\best{1.000 } $\pm$  0.000&\best{1.000 } $\pm$  0.000&\best{1.000 } $\pm$  0.000\\
sensor-D &          * &                                         \mnet & 0.784 $\pm$ 0.073 & 0.158 $\pm$ 0.056 & 0.369 $\pm$ 0.059 & 0.709 $\pm$ 0.056 & 0.162 $\pm$ 0.023 & 0.295 $\pm$ 0.027 & 0.165 $\pm$ 0.013 & 0.014 $\pm$ 0.005 & 0.034 $\pm$ 0.006 & 0.772 $\pm$ 0.016 & 0.986 $\pm$ 0.002 & 0.958 $\pm$ 0.003\\
\midrule
 RGBD &        ref &                                          saic~\cite{senushkin2020decoder} & 0.429 $\pm$ 0.039 & 0.090 $\pm$ 0.008 & 0.205 $\pm$ 0.017 & 0.378 $\pm$ 0.033 & 0.112 $\pm$ 0.009 & 0.184 $\pm$ 0.016 & 0.107 $\pm$ 0.010 &\best{0.020 } $\pm$  0.001& 0.035 $\pm$ 0.002 & 0.815 $\pm$ 0.011 & 0.928 $\pm$ 0.005 & 0.907 $\pm$ 0.005\\
 RGBD &        raw &                                          saic~\cite{senushkin2020decoder} &\best{0.107 } $\pm$  0.007&\best{0.062 } $\pm$  0.003&\best{0.067 } $\pm$  0.003&\best{0.104 } $\pm$  0.007&\best{0.058 } $\pm$  0.003&\best{0.064 } $\pm$  0.003&\best{0.027 } $\pm$  0.003& 0.025 $\pm$ 0.002 &\best{0.024 } $\pm$  0.002&\best{0.890 } $\pm$  0.004&\best{0.932 } $\pm$  0.003&\best{0.924 } $\pm$  0.003\\
 RGBD &        raw &                                  saic~\cite{senushkin2020decoder} + \mnet & 0.825 $\pm$ 0.071 & 0.204 $\pm$ 0.056 & 0.398 $\pm$ 0.058 & 0.741 $\pm$ 0.054 & 0.195 $\pm$ 0.022 & 0.321 $\pm$ 0.026 & 0.181 $\pm$ 0.013 & 0.041 $\pm$ 0.006 & 0.059 $\pm$ 0.006 & 0.734 $\pm$ 0.014 & 0.915 $\pm$ 0.004 & 0.888 $\pm$ 0.004\\
\midrule
  RGB &        ref &                                           BTS~\cite{lee2019big} & 1.093 $\pm$ 0.054 & 0.466 $\pm$ 0.020 & 0.631 $\pm$ 0.022 & 0.981 $\pm$ 0.049 & 0.392 $\pm$ 0.015 & 0.518 $\pm$ 0.018 & 0.290 $\pm$ 0.012 & 0.194 $\pm$ 0.012 & 0.208 $\pm$ 0.010 & 0.625 $\pm$ 0.012 & 0.799 $\pm$ 0.006 & 0.768 $\pm$ 0.005\\
  RGB &        ref &                                           VNL~\cite{yin2019enforcing} & 4.915 $\pm$ 0.101 & 5.046 $\pm$ 0.069 & 5.052 $\pm$ 0.069 & 1.030 $\pm$ 0.053 & 0.599 $\pm$ 0.019 & 0.676 $\pm$ 0.019 & 1.959 $\pm$ 0.094 & 2.830 $\pm$ 0.103 & 2.690 $\pm$ 0.096 & 0.306 $\pm$ 0.007 & 0.291 $\pm$ 0.006 & 0.294 $\pm$ 0.005\\
  RGB &        raw &                                           BTS~\cite{lee2019big} &\best{0.971 } $\pm$  0.088&\best{0.423 } $\pm$  0.035&\best{0.529 } $\pm$  0.037&\best{0.888 } $\pm$  0.080&\best{0.330 } $\pm$  0.028&\best{0.428 } $\pm$  0.031&\best{0.253 } $\pm$  0.021&\best{0.145 } $\pm$  0.010&\best{0.153 } $\pm$  0.009& 0.618 $\pm$ 0.021 &\best{0.846 } $\pm$  0.009&\best{0.813 } $\pm$  0.008\\
  RGB &        raw &                                           VNL~\cite{yin2019enforcing} & 3.316 $\pm$ 0.178 & 2.597 $\pm$ 0.194 & 2.794 $\pm$ 0.178 & 0.906 $\pm$ 0.086 & 0.424 $\pm$ 0.030 & 0.504 $\pm$ 0.030 & 1.208 $\pm$ 0.109 & 1.272 $\pm$ 0.150 & 1.270 $\pm$ 0.144 & 0.413 $\pm$ 0.019 & 0.594 $\pm$ 0.022 & 0.567 $\pm$ 0.020\\
  RGB &        raw &                                   BTS~\cite{lee2019big} + \mnet & 1.155 $\pm$ 0.064 & 0.516 $\pm$ 0.058 & 0.676 $\pm$ 0.057 & 1.024 $\pm$ 0.055 & 0.392 $\pm$ 0.025 & 0.513 $\pm$ 0.026 & 0.288 $\pm$ 0.012 & 0.155 $\pm$ 0.008 & 0.170 $\pm$ 0.007 &\best{0.646 } $\pm$  0.013& 0.841 $\pm$ 0.005 & 0.810 $\pm$ 0.005\\
  RGB &        raw &                                   VNL~\cite{yin2019enforcing} + \mnet & 2.584 $\pm$ 0.108 & 2.628 $\pm$ 0.119 & 2.693 $\pm$ 0.115 & 1.006 $\pm$ 0.051 & 0.457 $\pm$ 0.022 & 0.558 $\pm$ 0.023 & 0.997 $\pm$ 0.068 & 1.276 $\pm$ 0.087 & 1.245 $\pm$ 0.084 & 0.501 $\pm$ 0.012 & 0.592 $\pm$ 0.013 & 0.576 $\pm$ 0.012\\
\bottomrule\end{tabular}}
\resizebox{\linewidth}{!}{
\begin{tabular}{@{} lll ccc ccc ccc ccc ccc @{}}
\toprule
& & & \multicolumn{3}{c}{1.05 $\uparrow$} & \multicolumn{3}{c}{1.10 $\uparrow$} & \multicolumn{3}{c}{1.25 $\uparrow$} & \multicolumn{3}{c}{${1.25}^2 \uparrow$} & \multicolumn{3}{c}{ ${1.25}^3\uparrow$}
\\\cmidrule(lr){4-6}\cmidrule(lr){7-9}\cmidrule(lr){10-12}\cmidrule(lr){13-15}\cmidrule(lr){16-18}
Input & Train & Method & Mirror & Other & All & Mirror & Other & All & Mirror & Other & All & Mirror & Other & All & Mirror & Other & All  \\
\midrule
sensor-D &          * &                                             * &\best{1.000 } $\pm$  0.000&\best{1.000 } $\pm$  0.000&\best{1.000 } $\pm$  0.000&\best{1.000 } $\pm$  0.000&\best{1.000 } $\pm$  0.000&\best{1.000 } $\pm$  0.000&\best{1.000 } $\pm$  0.000&\best{1.000 } $\pm$  0.000&\best{1.000 } $\pm$  0.000&\best{1.000 } $\pm$  0.000&\best{1.000 } $\pm$  0.000&\best{1.000 } $\pm$  0.000&\best{1.000 } $\pm$  0.000&\best{1.000 } $\pm$  0.000&\best{1.000 } $\pm$  0.000\\
sensor-D &          * &                                         \mnet & 0.508 $\pm$ 0.031 & 0.972 $\pm$ 0.004 & 0.915 $\pm$ 0.007 & 0.555 $\pm$ 0.031 & 0.979 $\pm$ 0.004 & 0.924 $\pm$ 0.007 & 0.638 $\pm$ 0.028 & 0.988 $\pm$ 0.003 & 0.941 $\pm$ 0.006 & 0.799 $\pm$ 0.022 & 0.995 $\pm$ 0.002 & 0.970 $\pm$ 0.004 & 0.932 $\pm$ 0.012 & 0.998 $\pm$ 0.001 & 0.990 $\pm$ 0.002\\
\midrule
 RGBD &        ref &                                          saic~\cite{senushkin2020decoder} & 0.628 $\pm$ 0.029 &\best{0.920 } $\pm$  0.010& 0.874 $\pm$ 0.011 & 0.710 $\pm$ 0.027 &\best{0.970 } $\pm$  0.005& 0.928 $\pm$ 0.007 & 0.807 $\pm$ 0.024 &\best{0.995 } $\pm$  0.001& 0.963 $\pm$ 0.005 & 0.880 $\pm$ 0.019 & 0.998 $\pm$ 0.001 & 0.976 $\pm$ 0.004 & 0.944 $\pm$ 0.013 & 0.999 $\pm$ 0.000 & 0.987 $\pm$ 0.003\\
 RGBD &        raw &                                          saic~\cite{senushkin2020decoder} &\best{0.877 } $\pm$  0.016& 0.878 $\pm$ 0.013 &\best{0.887 } $\pm$  0.011&\best{0.932 } $\pm$  0.014& 0.942 $\pm$ 0.009 &\best{0.947 } $\pm$  0.007&\best{0.976 } $\pm$  0.009& 0.987 $\pm$ 0.003 &\best{0.988 } $\pm$  0.003&\best{0.997 } $\pm$  0.002&\best{0.999 } $\pm$  0.000&\best{0.999 } $\pm$  0.000&\best{1.000 } $\pm$  0.000&\best{1.000 } $\pm$  0.000&\best{1.000 } $\pm$  0.000\\
 RGBD &        raw &                                  saic~\cite{senushkin2020decoder} + \mnet & 0.433 $\pm$ 0.028 & 0.842 $\pm$ 0.014 & 0.797 $\pm$ 0.013 & 0.510 $\pm$ 0.030 & 0.914 $\pm$ 0.010 & 0.866 $\pm$ 0.010 & 0.618 $\pm$ 0.028 & 0.968 $\pm$ 0.005 & 0.924 $\pm$ 0.007 & 0.799 $\pm$ 0.022 & 0.992 $\pm$ 0.002 & 0.968 $\pm$ 0.004 & 0.930 $\pm$ 0.013 & 0.998 $\pm$ 0.001 & 0.990 $\pm$ 0.002\\
\midrule
  RGB &        ref &                                           BTS~\cite{lee2019big} & 0.097 $\pm$ 0.012 & 0.233 $\pm$ 0.011 & 0.217 $\pm$ 0.010 & 0.190 $\pm$ 0.020 & 0.426 $\pm$ 0.017 & 0.396 $\pm$ 0.016 & 0.403 $\pm$ 0.026 & 0.732 $\pm$ 0.017 & 0.687 $\pm$ 0.016 & 0.679 $\pm$ 0.026 & 0.923 $\pm$ 0.009 & 0.884 $\pm$ 0.009 & 0.852 $\pm$ 0.020 & 0.976 $\pm$ 0.006 & 0.955 $\pm$ 0.006\\
  RGB &        ref &                                           VNL~\cite{yin2019enforcing} & 0.002 $\pm$ 0.001 & 0.001 $\pm$ 0.000 & 0.001 $\pm$ 0.000 & 0.005 $\pm$ 0.002 & 0.002 $\pm$ 0.001 & 0.002 $\pm$ 0.001 & 0.025 $\pm$ 0.006 & 0.007 $\pm$ 0.002 & 0.009 $\pm$ 0.002 & 0.108 $\pm$ 0.018 & 0.029 $\pm$ 0.006 & 0.035 $\pm$ 0.006 & 0.231 $\pm$ 0.026 & 0.095 $\pm$ 0.014 & 0.106 $\pm$ 0.014\\
  RGB &        raw &                                           BTS~\cite{lee2019big} &\best{0.144 } $\pm$  0.018&\best{0.238 } $\pm$  0.022&\best{0.231 } $\pm$  0.020&\best{0.281 } $\pm$  0.030&\best{0.450 } $\pm$  0.030&\best{0.439 } $\pm$  0.028&\best{0.533 } $\pm$  0.044&\best{0.813 } $\pm$  0.024&\best{0.792 } $\pm$  0.022&\best{0.767 } $\pm$  0.041&\best{0.951 } $\pm$  0.011&\best{0.937 } $\pm$  0.011&\best{0.900 } $\pm$  0.029&\best{0.984 } $\pm$  0.007&\best{0.975 } $\pm$  0.007\\
  RGB &        raw &                                           VNL~\cite{yin2019enforcing} & 0.027 $\pm$ 0.010 & 0.035 $\pm$ 0.009 & 0.034 $\pm$ 0.009 & 0.052 $\pm$ 0.016 & 0.072 $\pm$ 0.019 & 0.069 $\pm$ 0.017 & 0.116 $\pm$ 0.029 & 0.155 $\pm$ 0.032 & 0.151 $\pm$ 0.030 & 0.250 $\pm$ 0.043 & 0.330 $\pm$ 0.049 & 0.319 $\pm$ 0.046 & 0.459 $\pm$ 0.052 & 0.527 $\pm$ 0.056 & 0.515 $\pm$ 0.053\\
  RGB &        raw &                                   BTS~\cite{lee2019big} + \mnet & 0.112 $\pm$ 0.012 & 0.236 $\pm$ 0.012 & 0.222 $\pm$ 0.011 & 0.209 $\pm$ 0.018 & 0.446 $\pm$ 0.017 & 0.423 $\pm$ 0.016 & 0.433 $\pm$ 0.026 & 0.803 $\pm$ 0.014 & 0.762 $\pm$ 0.013 & 0.666 $\pm$ 0.028 & 0.946 $\pm$ 0.007 & 0.915 $\pm$ 0.007 & 0.839 $\pm$ 0.022 & 0.982 $\pm$ 0.004 & 0.965 $\pm$ 0.005\\
  RGB &        raw &                                   VNL~\cite{yin2019enforcing} + \mnet & 0.045 $\pm$ 0.008 & 0.036 $\pm$ 0.005 & 0.037 $\pm$ 0.005 & 0.096 $\pm$ 0.014 & 0.075 $\pm$ 0.011 & 0.077 $\pm$ 0.010 & 0.210 $\pm$ 0.023 & 0.160 $\pm$ 0.018 & 0.166 $\pm$ 0.018 & 0.410 $\pm$ 0.030 & 0.337 $\pm$ 0.028 & 0.343 $\pm$ 0.027 & 0.612 $\pm$ 0.030 & 0.531 $\pm$ 0.033 & 0.538 $\pm$ 0.031\\
\bottomrule
\end{tabular}
\begin{tabular}{@{} lll ccc ccc ccc ccc @{}}
\toprule
& & & \multicolumn{3}{c}{RMSE $\downarrow$} & \multicolumn{3}{c}{s-RMSE $\downarrow$} & \multicolumn{3}{c}{AbsRel $\downarrow$}  & \multicolumn{3}{c}{SSIM $\uparrow$}
\\\cmidrule(lr){4-6}\cmidrule(lr){7-9}\cmidrule(lr){10-12}\cmidrule(lr){13-15}
Input & Train & Method & Mirror & Other & All & Mirror & Other & All & Mirror & Other & All & Mirror & Other & All   \\
\midrule
sensor-D &          * &                                             * & 2.676 $\pm$ 0.071 & 0.959 $\pm$ 0.041 & 1.325 $\pm$ 0.038 & 2.293 $\pm$ 0.077 & 1.051 $\pm$ 0.040 & 1.178 $\pm$ 0.039 & 0.986 $\pm$ 0.022 & 0.143 $\pm$ 0.006 & 0.324 $\pm$ 0.015 & 0.287 $\pm$ 0.007 & 0.787 $\pm$ 0.006 & 0.707 $\pm$ 0.006\\
mesh-D &          * &                                             * & 0.661 $\pm$ 0.051 &\best{0.000 } $\pm$  0.000&\best{0.155 } $\pm$  0.010& 0.630 $\pm$ 0.050 &\best{0.029 } $\pm$  0.004&\best{0.146 } $\pm$  0.009& 0.144 $\pm$ 0.009 &\best{0.000 } $\pm$  0.000&\best{0.021 } $\pm$  0.002& 0.841 $\pm$ 0.009 &\best{1.000 } $\pm$  0.000&\best{0.980 } $\pm$  0.001\\
sensor-D &          * &                                         \mnet & 1.249 $\pm$ 0.039 & 0.949 $\pm$ 0.023 & 1.017 $\pm$ 0.023 & 1.137 $\pm$ 0.038 & 0.954 $\pm$ 0.023 & 0.965 $\pm$ 0.023 & 0.362 $\pm$ 0.010 & 0.150 $\pm$ 0.004 & 0.204 $\pm$ 0.006 & 0.738 $\pm$ 0.006 & 0.785 $\pm$ 0.003 & 0.772 $\pm$ 0.003\\
mesh-D &          * &                                         \mnet &\best{0.477 } $\pm$  0.022& 0.156 $\pm$ 0.007 & 0.226 $\pm$ 0.008 &\best{0.439 } $\pm$  0.020& 0.162 $\pm$ 0.007 & 0.208 $\pm$ 0.007 &\best{0.128 } $\pm$  0.005& 0.016 $\pm$ 0.001 & 0.034 $\pm$ 0.001 &\best{0.893 } $\pm$  0.003& 0.979 $\pm$ 0.001 & 0.964 $\pm$ 0.001\\
\midrule
 RGBD &   mesh-ref &                                          saic~\cite{senushkin2020decoder} &\best{0.312 } $\pm$  0.016&\best{0.098 } $\pm$  0.003&\best{0.144 } $\pm$  0.005&\best{0.289 } $\pm$  0.015&\best{0.107 } $\pm$  0.003&\best{0.135 } $\pm$  0.004&\best{0.074 } $\pm$  0.004&\best{0.018 } $\pm$  0.000&\best{0.029 } $\pm$  0.001& 0.891 $\pm$ 0.003 &\best{0.961 } $\pm$  0.001&\best{0.950 } $\pm$  0.001\\
 RGBD &       mesh &                                          saic~\cite{senushkin2020decoder} & 0.475 $\pm$ 0.020 & 0.111 $\pm$ 0.003 & 0.183 $\pm$ 0.005 & 0.431 $\pm$ 0.019 & 0.109 $\pm$ 0.003 & 0.156 $\pm$ 0.004 & 0.118 $\pm$ 0.005 & 0.029 $\pm$ 0.001 & 0.044 $\pm$ 0.001 & 0.867 $\pm$ 0.004 & 0.956 $\pm$ 0.001 & 0.943 $\pm$ 0.001\\
 RGBD &       mesh &                                  saic~\cite{senushkin2020decoder} + \mnet & 0.433 $\pm$ 0.018 & 0.221 $\pm$ 0.007 & 0.265 $\pm$ 0.008 & 0.375 $\pm$ 0.015 & 0.206 $\pm$ 0.007 & 0.230 $\pm$ 0.007 & 0.128 $\pm$ 0.005 & 0.039 $\pm$ 0.001 & 0.055 $\pm$ 0.002 &\best{0.901 } $\pm$  0.003& 0.939 $\pm$ 0.001 & 0.928 $\pm$ 0.001\\
\midrule
  RGB &   mesh-ref &                                           BTS~\cite{lee2019big} &\best{0.581 } $\pm$  0.016&\best{0.603 } $\pm$  0.010&\best{0.628 } $\pm$  0.010&\best{0.384 } $\pm$  0.010&\best{0.481 } $\pm$  0.009&\best{0.475 } $\pm$  0.008&\best{0.268 } $\pm$  0.009&\best{0.298 } $\pm$  0.007&\best{0.310 } $\pm$  0.008& 0.837 $\pm$ 0.003 &\best{0.800 } $\pm$  0.002&\best{0.792 } $\pm$  0.003\\
  RGB &   mesh-ref &                                           VNL~\cite{yin2019enforcing} & 1.478 $\pm$ 0.036 & 1.439 $\pm$ 0.025 & 1.435 $\pm$ 0.024 & 0.698 $\pm$ 0.017 & 0.844 $\pm$ 0.014 & 0.823 $\pm$ 0.013 & 0.567 $\pm$ 0.011 & 0.581 $\pm$ 0.009 & 0.588 $\pm$ 0.009 & 0.700 $\pm$ 0.004 & 0.679 $\pm$ 0.003 & 0.677 $\pm$ 0.003\\
  RGB &       mesh &                                           BTS~\cite{lee2019big} & 0.664 $\pm$ 0.017 & 0.634 $\pm$ 0.011 & 0.676 $\pm$ 0.011 & 0.439 $\pm$ 0.011 & 0.504 $\pm$ 0.009 & 0.503 $\pm$ 0.009 & 0.306 $\pm$ 0.010 & 0.310 $\pm$ 0.007 & 0.332 $\pm$ 0.008 & 0.797 $\pm$ 0.004 & 0.790 $\pm$ 0.002 & 0.775 $\pm$ 0.003\\
  RGB &       mesh &                                           VNL~\cite{yin2019enforcing} & 1.459 $\pm$ 0.035 & 1.438 $\pm$ 0.024 & 1.432 $\pm$ 0.024 & 0.700 $\pm$ 0.017 & 0.842 $\pm$ 0.014 & 0.822 $\pm$ 0.014 & 0.566 $\pm$ 0.011 & 0.595 $\pm$ 0.009 & 0.599 $\pm$ 0.009 & 0.702 $\pm$ 0.004 & 0.678 $\pm$ 0.003 & 0.677 $\pm$ 0.003\\
  RGB &       mesh &                                   BTS~\cite{lee2019big} + \mnet & 0.685 $\pm$ 0.019 & 0.675 $\pm$ 0.012 & 0.698 $\pm$ 0.012 & 0.464 $\pm$ 0.013 & 0.534 $\pm$ 0.010 & 0.527 $\pm$ 0.010 & 0.297 $\pm$ 0.009 & 0.314 $\pm$ 0.008 & 0.325 $\pm$ 0.008 &\best{0.859 } $\pm$  0.003& 0.783 $\pm$ 0.002 & 0.782 $\pm$ 0.002\\
  RGB &       mesh &                                   VNL~\cite{yin2019enforcing} + \mnet & 1.516 $\pm$ 0.037 & 1.449 $\pm$ 0.024 & 1.446 $\pm$ 0.024 & 0.701 $\pm$ 0.019 & 0.857 $\pm$ 0.014 & 0.834 $\pm$ 0.014 & 0.567 $\pm$ 0.011 & 0.585 $\pm$ 0.009 & 0.587 $\pm$ 0.009 & 0.740 $\pm$ 0.004 & 0.680 $\pm$ 0.003 & 0.687 $\pm$ 0.003\\
\bottomrule\end{tabular}}
\resizebox{\linewidth}{!}{
\begin{tabular}{@{} lll ccc ccc ccc ccc ccc @{}}
\toprule
& & & \multicolumn{3}{c}{1.05 $\uparrow$} & \multicolumn{3}{c}{1.10 $\uparrow$} & \multicolumn{3}{c}{1.25 $\uparrow$} & \multicolumn{3}{c}{${1.25}^2 \uparrow$} & \multicolumn{3}{c}{ ${1.25}^3\uparrow$}
\\\cmidrule(lr){4-6}\cmidrule(lr){7-9}\cmidrule(lr){10-12}\cmidrule(lr){13-15}\cmidrule(lr){16-18}
Input & Train & Method & Mirror & Other & All & Mirror & Other & All & Mirror & Other & All & Mirror & Other & All & Mirror & Other & All  \\
\midrule
sensor-D &          * &                                             * & 0.121 $\pm$ 0.006 & 0.834 $\pm$ 0.006 & 0.716 $\pm$ 0.008 & 0.140 $\pm$ 0.006 & 0.848 $\pm$ 0.006 & 0.730 $\pm$ 0.008 & 0.190 $\pm$ 0.007 & 0.861 $\pm$ 0.006 & 0.748 $\pm$ 0.007 & 0.286 $\pm$ 0.009 & 0.873 $\pm$ 0.005 & 0.772 $\pm$ 0.007 & 0.365 $\pm$ 0.011 & 0.879 $\pm$ 0.005 & 0.792 $\pm$ 0.007\\
mesh-D &          * &                                             * &\best{0.718 } $\pm$  0.013&\best{1.000 } $\pm$  0.000&\best{0.952 } $\pm$  0.004&\best{0.788 } $\pm$  0.011&\best{1.000 } $\pm$  0.000&\best{0.966 } $\pm$  0.003&\best{0.856 } $\pm$  0.009&\best{1.000 } $\pm$  0.000&\best{0.981 } $\pm$  0.002& 0.895 $\pm$ 0.008 &\best{1.000 } $\pm$  0.000&\best{0.987 } $\pm$  0.002& 0.910 $\pm$ 0.008 &\best{1.000 } $\pm$  0.000& 0.990 $\pm$ 0.001\\
sensor-D &          * &                                         \mnet & 0.231 $\pm$ 0.007 & 0.798 $\pm$ 0.004 & 0.703 $\pm$ 0.005 & 0.353 $\pm$ 0.008 & 0.817 $\pm$ 0.004 & 0.736 $\pm$ 0.005 & 0.561 $\pm$ 0.009 & 0.842 $\pm$ 0.004 & 0.789 $\pm$ 0.004 & 0.739 $\pm$ 0.008 & 0.867 $\pm$ 0.003 & 0.839 $\pm$ 0.004 & 0.804 $\pm$ 0.007 & 0.881 $\pm$ 0.003 & 0.866 $\pm$ 0.003\\
mesh-D &          * &                                         \mnet & 0.518 $\pm$ 0.008 & 0.950 $\pm$ 0.002 & 0.875 $\pm$ 0.003 & 0.680 $\pm$ 0.008 & 0.960 $\pm$ 0.002 & 0.911 $\pm$ 0.003 & 0.847 $\pm$ 0.006 & 0.976 $\pm$ 0.001 & 0.955 $\pm$ 0.002 &\best{0.940 } $\pm$  0.004& 0.989 $\pm$ 0.001 & 0.982 $\pm$ 0.001 &\best{0.964 } $\pm$  0.003& 0.994 $\pm$ 0.001 &\best{0.991 } $\pm$  0.001\\
\midrule
 RGBD &   mesh-ref &                                          saic~\cite{senushkin2020decoder} &\best{0.747 } $\pm$  0.007&\best{0.973 } $\pm$  0.001&\best{0.932 } $\pm$  0.002&\best{0.851 } $\pm$  0.006&\best{0.989 } $\pm$  0.001&\best{0.963 } $\pm$  0.002&\best{0.930 } $\pm$  0.004& 0.995 $\pm$ 0.000 &\best{0.984 } $\pm$  0.001&\best{0.960 } $\pm$  0.003& 0.998 $\pm$ 0.000 &\best{0.992 } $\pm$  0.001&\best{0.978 } $\pm$  0.002&\best{0.999 } $\pm$  0.000&\best{0.996 } $\pm$  0.001\\
 RGBD &       mesh &                                          saic~\cite{senushkin2020decoder} & 0.654 $\pm$ 0.008 & 0.877 $\pm$ 0.005 & 0.841 $\pm$ 0.005 & 0.782 $\pm$ 0.007 & 0.966 $\pm$ 0.002 & 0.936 $\pm$ 0.003 & 0.874 $\pm$ 0.005 &\best{0.996 } $\pm$  0.000& 0.979 $\pm$ 0.001 & 0.925 $\pm$ 0.004 &\best{0.999 } $\pm$  0.000& 0.989 $\pm$ 0.001 & 0.952 $\pm$ 0.003 &\best{0.999 } $\pm$  0.000& 0.993 $\pm$ 0.001\\
 RGBD &       mesh &                                  saic~\cite{senushkin2020decoder} + \mnet & 0.472 $\pm$ 0.008 & 0.835 $\pm$ 0.005 & 0.774 $\pm$ 0.005 & 0.662 $\pm$ 0.008 & 0.928 $\pm$ 0.003 & 0.881 $\pm$ 0.003 & 0.852 $\pm$ 0.006 & 0.972 $\pm$ 0.001 & 0.952 $\pm$ 0.002 & 0.950 $\pm$ 0.004 & 0.988 $\pm$ 0.001 & 0.982 $\pm$ 0.001 & 0.975 $\pm$ 0.002 & 0.994 $\pm$ 0.001 & 0.992 $\pm$ 0.001\\
\midrule
  RGB &   mesh-ref &                                           BTS~\cite{lee2019big} &\best{0.200 } $\pm$  0.006&\best{0.197 } $\pm$  0.004&\best{0.195 } $\pm$  0.004&\best{0.361 } $\pm$  0.009&\best{0.359 } $\pm$  0.005&\best{0.355 } $\pm$  0.005&\best{0.676 } $\pm$  0.009&\best{0.651 } $\pm$  0.006&\best{0.646 } $\pm$  0.006&\best{0.875 } $\pm$  0.006&\best{0.855 } $\pm$  0.005&\best{0.850 } $\pm$  0.005&\best{0.940 } $\pm$  0.004&\best{0.932 } $\pm$  0.003&\best{0.928 } $\pm$  0.003\\
  RGB &   mesh-ref &                                           VNL~\cite{yin2019enforcing} & 0.052 $\pm$ 0.003 & 0.047 $\pm$ 0.001 & 0.048 $\pm$ 0.001 & 0.102 $\pm$ 0.005 & 0.093 $\pm$ 0.002 & 0.094 $\pm$ 0.002 & 0.222 $\pm$ 0.008 & 0.217 $\pm$ 0.005 & 0.219 $\pm$ 0.005 & 0.439 $\pm$ 0.010 & 0.445 $\pm$ 0.006 & 0.444 $\pm$ 0.006 & 0.647 $\pm$ 0.010 & 0.661 $\pm$ 0.006 & 0.661 $\pm$ 0.006\\
  RGB &       mesh &                                           BTS~\cite{lee2019big} & 0.160 $\pm$ 0.005 & 0.179 $\pm$ 0.003 & 0.176 $\pm$ 0.003 & 0.314 $\pm$ 0.008 & 0.331 $\pm$ 0.005 & 0.326 $\pm$ 0.005 & 0.627 $\pm$ 0.009 & 0.624 $\pm$ 0.006 & 0.614 $\pm$ 0.006 & 0.852 $\pm$ 0.007 & 0.843 $\pm$ 0.005 & 0.832 $\pm$ 0.005 & 0.930 $\pm$ 0.005 & 0.927 $\pm$ 0.003 & 0.920 $\pm$ 0.004\\
  RGB &       mesh &                                           VNL~\cite{yin2019enforcing} & 0.054 $\pm$ 0.003 & 0.046 $\pm$ 0.001 & 0.047 $\pm$ 0.001 & 0.104 $\pm$ 0.005 & 0.091 $\pm$ 0.002 & 0.092 $\pm$ 0.002 & 0.228 $\pm$ 0.008 & 0.216 $\pm$ 0.005 & 0.218 $\pm$ 0.005 & 0.443 $\pm$ 0.010 & 0.442 $\pm$ 0.007 & 0.443 $\pm$ 0.007 & 0.658 $\pm$ 0.009 & 0.659 $\pm$ 0.006 & 0.661 $\pm$ 0.006\\
  RGB &       mesh &                                   BTS~\cite{lee2019big} + \mnet & 0.161 $\pm$ 0.006 & 0.176 $\pm$ 0.003 & 0.172 $\pm$ 0.003 & 0.300 $\pm$ 0.008 & 0.325 $\pm$ 0.005 & 0.317 $\pm$ 0.005 & 0.606 $\pm$ 0.009 & 0.614 $\pm$ 0.006 & 0.607 $\pm$ 0.006 & 0.849 $\pm$ 0.007 & 0.834 $\pm$ 0.005 & 0.830 $\pm$ 0.005 & 0.931 $\pm$ 0.005 & 0.923 $\pm$ 0.004 & 0.919 $\pm$ 0.004\\
  RGB &       mesh &                                   VNL~\cite{yin2019enforcing} + \mnet & 0.052 $\pm$ 0.003 & 0.047 $\pm$ 0.001 & 0.047 $\pm$ 0.001 & 0.102 $\pm$ 0.005 & 0.091 $\pm$ 0.002 & 0.092 $\pm$ 0.002 & 0.215 $\pm$ 0.008 & 0.215 $\pm$ 0.005 & 0.215 $\pm$ 0.005 & 0.427 $\pm$ 0.010 & 0.443 $\pm$ 0.007 & 0.444 $\pm$ 0.007 & 0.644 $\pm$ 0.010 & 0.657 $\pm$ 0.006 & 0.660 $\pm$ 0.006\\
\bottomrule\end{tabular}
\begin{tabular}{@{} lll ccc ccc ccc ccc @{}}
\toprule
& & & \multicolumn{3}{c}{RMSE $\downarrow$} & \multicolumn{3}{c}{s-RMSE $\downarrow$} & \multicolumn{3}{c}{AbsRel $\downarrow$}  & \multicolumn{3}{c}{SSIM $\uparrow$}
\\\cmidrule(lr){4-6}\cmidrule(lr){7-9}\cmidrule(lr){10-12}\cmidrule(lr){13-15}
Input & Train & Method & Mirror & Other & All & Mirror & Other & All & Mirror & Other & All & Mirror & Other & All   \\
\midrule
sensor-D &          * &                                             * & 2.682 $\pm$ 0.073 & 0.960 $\pm$ 0.041 & 1.314 $\pm$ 0.038 & 2.335 $\pm$ 0.078 & 1.043 $\pm$ 0.040 & 1.179 $\pm$ 0.039 & 0.937 $\pm$ 0.021 & 0.144 $\pm$ 0.006 & 0.310 $\pm$ 0.015 & 0.289 $\pm$ 0.007 & 0.787 $\pm$ 0.006 & 0.710 $\pm$ 0.006\\
mesh-D &          * &                                             * &\best{0.000 } $\pm$  0.000&\best{0.000 } $\pm$  0.000&\best{0.000 } $\pm$  0.000&\best{0.000 } $\pm$  0.000&\best{0.000 } $\pm$  0.000&\best{0.000 } $\pm$  0.000&\best{0.000 } $\pm$  0.000&\best{0.000 } $\pm$  0.000&\best{0.000 } $\pm$  0.000&\best{1.000 } $\pm$  0.000&\best{1.000 } $\pm$  0.000&\best{1.000 } $\pm$  0.000\\
sensor-D &          * &                                         \mnet & 1.361 $\pm$ 0.040 & 0.950 $\pm$ 0.023 & 1.033 $\pm$ 0.023 & 1.253 $\pm$ 0.039 & 0.954 $\pm$ 0.023 & 0.984 $\pm$ 0.023 & 0.379 $\pm$ 0.009 & 0.151 $\pm$ 0.004 & 0.204 $\pm$ 0.006 & 0.685 $\pm$ 0.006 & 0.785 $\pm$ 0.003 & 0.767 $\pm$ 0.003\\
mesh-D &          * &                                         \mnet & 0.445 $\pm$ 0.018 & 0.156 $\pm$ 0.007 & 0.225 $\pm$ 0.008 & 0.413 $\pm$ 0.015 & 0.158 $\pm$ 0.007 & 0.210 $\pm$ 0.007 & 0.115 $\pm$ 0.005 & 0.016 $\pm$ 0.001 & 0.030 $\pm$ 0.001 & 0.877 $\pm$ 0.003 & 0.979 $\pm$ 0.001 & 0.965 $\pm$ 0.001\\
\midrule
 RGBD &   mesh-ref &                                          saic~\cite{senushkin2020decoder} & 0.220 $\pm$ 0.010 &\best{0.098 } $\pm$  0.003& 0.122 $\pm$ 0.004 & 0.215 $\pm$ 0.009 & 0.098 $\pm$ 0.003 & 0.119 $\pm$ 0.004 & 0.069 $\pm$ 0.003 &\best{0.017 } $\pm$  0.000&\best{0.019 } $\pm$  0.000& 0.933 $\pm$ 0.002 &\best{0.961 } $\pm$  0.001&\best{0.957 } $\pm$  0.001\\
 RGBD &       mesh &                                          saic~\cite{senushkin2020decoder} &\best{0.165 } $\pm$  0.007& 0.111 $\pm$ 0.003 &\best{0.114 } $\pm$  0.003&\best{0.139 } $\pm$  0.006&\best{0.089 } $\pm$  0.002&\best{0.093 } $\pm$  0.002&\best{0.060 } $\pm$  0.003& 0.028 $\pm$ 0.001 & 0.029 $\pm$ 0.001 &\best{0.943 } $\pm$  0.001& 0.956 $\pm$ 0.001 & 0.953 $\pm$ 0.001\\
 RGBD &       mesh &                                  saic~\cite{senushkin2020decoder} + \mnet & 0.484 $\pm$ 0.018 & 0.221 $\pm$ 0.007 & 0.276 $\pm$ 0.008 & 0.430 $\pm$ 0.015 & 0.202 $\pm$ 0.007 & 0.243 $\pm$ 0.007 & 0.127 $\pm$ 0.005 & 0.039 $\pm$ 0.001 & 0.051 $\pm$ 0.001 & 0.869 $\pm$ 0.003 & 0.938 $\pm$ 0.001 & 0.927 $\pm$ 0.001\\
\midrule
  RGB &   mesh-ref &                                           BTS~\cite{lee2019big} &\best{0.727 } $\pm$  0.018&\best{0.604 } $\pm$  0.010&\best{0.647 } $\pm$  0.011&\best{0.552 } $\pm$  0.015&\best{0.481 } $\pm$  0.008&\best{0.498 } $\pm$  0.009& 0.322 $\pm$ 0.009 &\best{0.297 } $\pm$  0.007&\best{0.311 } $\pm$  0.008& 0.786 $\pm$ 0.004 &\best{0.800 } $\pm$  0.002&\best{0.788 } $\pm$  0.003\\
  RGB &   mesh-ref &                                           VNL~\cite{yin2019enforcing} & 1.573 $\pm$ 0.037 & 1.440 $\pm$ 0.025 & 1.449 $\pm$ 0.024 & 0.803 $\pm$ 0.019 & 0.844 $\pm$ 0.014 & 0.840 $\pm$ 0.013 & 0.571 $\pm$ 0.010 & 0.581 $\pm$ 0.009 & 0.587 $\pm$ 0.009 & 0.656 $\pm$ 0.004 & 0.678 $\pm$ 0.003 & 0.674 $\pm$ 0.003\\
  RGB &       mesh &                                           BTS~\cite{lee2019big} & 0.796 $\pm$ 0.019 & 0.635 $\pm$ 0.011 & 0.692 $\pm$ 0.011 & 0.590 $\pm$ 0.015 & 0.503 $\pm$ 0.009 & 0.523 $\pm$ 0.009 & 0.355 $\pm$ 0.009 & 0.310 $\pm$ 0.007 & 0.332 $\pm$ 0.008 & 0.754 $\pm$ 0.004 & 0.790 $\pm$ 0.002 & 0.772 $\pm$ 0.003\\
  RGB &       mesh &                                           VNL~\cite{yin2019enforcing} & 1.555 $\pm$ 0.037 & 1.439 $\pm$ 0.024 & 1.446 $\pm$ 0.024 & 0.805 $\pm$ 0.019 & 0.843 $\pm$ 0.014 & 0.838 $\pm$ 0.014 & 0.570 $\pm$ 0.010 & 0.595 $\pm$ 0.009 & 0.598 $\pm$ 0.009 & 0.658 $\pm$ 0.004 & 0.678 $\pm$ 0.003 & 0.674 $\pm$ 0.003\\
  RGB &       mesh &                                   BTS~\cite{lee2019big} + \mnet & 0.822 $\pm$ 0.022 & 0.676 $\pm$ 0.012 & 0.718 $\pm$ 0.012 & 0.615 $\pm$ 0.016 & 0.534 $\pm$ 0.010 & 0.550 $\pm$ 0.010 &\best{0.317 } $\pm$  0.009& 0.314 $\pm$ 0.008 & 0.326 $\pm$ 0.008 &\best{0.804 } $\pm$  0.004& 0.783 $\pm$ 0.002 & 0.777 $\pm$ 0.002\\
  RGB &       mesh &                                   VNL~\cite{yin2019enforcing} + \mnet & 1.613 $\pm$ 0.038 & 1.450 $\pm$ 0.025 & 1.461 $\pm$ 0.024 & 0.818 $\pm$ 0.021 & 0.857 $\pm$ 0.014 & 0.852 $\pm$ 0.014 & 0.567 $\pm$ 0.010 & 0.585 $\pm$ 0.009 & 0.586 $\pm$ 0.009 & 0.689 $\pm$ 0.004 & 0.680 $\pm$ 0.003 & 0.682 $\pm$ 0.003\\
\bottomrule\end{tabular}}
\resizebox{\linewidth}{!}{
\begin{tabular}{@{} lll ccc ccc ccc ccc ccc @{}}
\toprule
& & & \multicolumn{3}{c}{1.05 $\uparrow$} & \multicolumn{3}{c}{1.10 $\uparrow$} & \multicolumn{3}{c}{1.25 $\uparrow$} & \multicolumn{3}{c}{${1.25}^2 \uparrow$} & \multicolumn{3}{c}{ ${1.25}^3\uparrow$}
\\\cmidrule(lr){4-6}\cmidrule(lr){7-9}\cmidrule(lr){10-12}\cmidrule(lr){13-15}\cmidrule(lr){16-18}
Input & Train & Method & Mirror & Other & All & Mirror & Other & All & Mirror & Other & All & Mirror & Other & All & Mirror & Other & All  \\
\midrule
sensor-D &          * &                                             * & 0.154 $\pm$ 0.007 & 0.834 $\pm$ 0.006 & 0.724 $\pm$ 0.008 & 0.171 $\pm$ 0.007 & 0.847 $\pm$ 0.006 & 0.737 $\pm$ 0.008 & 0.218 $\pm$ 0.008 & 0.861 $\pm$ 0.006 & 0.755 $\pm$ 0.007 & 0.310 $\pm$ 0.010 & 0.872 $\pm$ 0.005 & 0.778 $\pm$ 0.007 & 0.386 $\pm$ 0.011 & 0.879 $\pm$ 0.005 & 0.798 $\pm$ 0.007\\
mesh-D &          * &                                             * &\best{1.000 } $\pm$  0.000&\best{1.000 } $\pm$  0.000&\best{1.000 } $\pm$  0.000&\best{1.000 } $\pm$  0.000&\best{1.000 } $\pm$  0.000&\best{1.000 } $\pm$  0.000&\best{1.000 } $\pm$  0.000&\best{1.000 } $\pm$  0.000&\best{1.000 } $\pm$  0.000&\best{1.000 } $\pm$  0.000&\best{1.000 } $\pm$  0.000&\best{1.000 } $\pm$  0.000&\best{1.000 } $\pm$  0.000&\best{1.000 } $\pm$  0.000&\best{1.000 } $\pm$  0.000\\
sensor-D &          * &                                         \mnet & 0.222 $\pm$ 0.006 & 0.798 $\pm$ 0.004 & 0.705 $\pm$ 0.005 & 0.334 $\pm$ 0.008 & 0.817 $\pm$ 0.004 & 0.736 $\pm$ 0.005 & 0.529 $\pm$ 0.009 & 0.842 $\pm$ 0.004 & 0.787 $\pm$ 0.004 & 0.712 $\pm$ 0.008 & 0.867 $\pm$ 0.003 & 0.837 $\pm$ 0.004 & 0.786 $\pm$ 0.007 & 0.881 $\pm$ 0.003 & 0.864 $\pm$ 0.003\\
mesh-D &          * &                                         \mnet & 0.560 $\pm$ 0.008 & 0.950 $\pm$ 0.002 & 0.887 $\pm$ 0.003 & 0.701 $\pm$ 0.007 & 0.960 $\pm$ 0.002 & 0.919 $\pm$ 0.003 & 0.850 $\pm$ 0.006 & 0.975 $\pm$ 0.001 & 0.958 $\pm$ 0.002 & 0.943 $\pm$ 0.004 & 0.989 $\pm$ 0.001 & 0.984 $\pm$ 0.001 & 0.970 $\pm$ 0.003 & 0.994 $\pm$ 0.001 & 0.992 $\pm$ 0.001\\
\midrule
 RGBD &   mesh-ref &                                          saic~\cite{senushkin2020decoder} &\best{0.903 } $\pm$  0.004&\best{0.974 } $\pm$  0.001&\best{0.967 } $\pm$  0.001& 0.935 $\pm$ 0.003 &\best{0.989 } $\pm$  0.001&\best{0.984 } $\pm$  0.001& 0.963 $\pm$ 0.002 &\best{0.996 } $\pm$  0.000& 0.992 $\pm$ 0.001 & 0.983 $\pm$ 0.001 & 0.998 $\pm$ 0.000 & 0.996 $\pm$ 0.000 & 0.989 $\pm$ 0.001 &\best{0.999 } $\pm$  0.000& 0.998 $\pm$ 0.000\\
 RGBD &       mesh &                                          saic~\cite{senushkin2020decoder} & 0.864 $\pm$ 0.006 & 0.877 $\pm$ 0.005 & 0.880 $\pm$ 0.005 &\best{0.962 } $\pm$  0.002& 0.966 $\pm$ 0.002 & 0.968 $\pm$ 0.002 &\best{0.989 } $\pm$  0.001&\best{0.996 } $\pm$  0.000&\best{0.996 } $\pm$  0.000&\best{0.993 } $\pm$  0.000&\best{0.999 } $\pm$  0.000&\best{0.998 } $\pm$  0.000&\best{0.995 } $\pm$  0.000&\best{0.999 } $\pm$  0.000&\best{0.999 } $\pm$  0.000\\
 RGBD &       mesh &                                  saic~\cite{senushkin2020decoder} + \mnet & 0.488 $\pm$ 0.007 & 0.835 $\pm$ 0.005 & 0.783 $\pm$ 0.005 & 0.671 $\pm$ 0.007 & 0.928 $\pm$ 0.003 & 0.888 $\pm$ 0.003 & 0.847 $\pm$ 0.006 & 0.972 $\pm$ 0.001 & 0.955 $\pm$ 0.002 & 0.944 $\pm$ 0.003 & 0.988 $\pm$ 0.001 & 0.983 $\pm$ 0.001 & 0.973 $\pm$ 0.002 & 0.994 $\pm$ 0.001 & 0.992 $\pm$ 0.001\\
\midrule
  RGB &   mesh-ref &                                           BTS~\cite{lee2019big} &\best{0.191 } $\pm$  0.006&\best{0.197 } $\pm$  0.004&\best{0.194 } $\pm$  0.004&\best{0.341 } $\pm$  0.008&\best{0.359 } $\pm$  0.005&\best{0.352 } $\pm$  0.005&\best{0.638 } $\pm$  0.008&\best{0.651 } $\pm$  0.006&\best{0.640 } $\pm$  0.006&\best{0.849 } $\pm$  0.006&\best{0.855 } $\pm$  0.005&\best{0.847 } $\pm$  0.005&\best{0.924 } $\pm$  0.004&\best{0.932 } $\pm$  0.003&\best{0.927 } $\pm$  0.003\\
  RGB &   mesh-ref &                                           VNL~\cite{yin2019enforcing} & 0.050 $\pm$ 0.002 & 0.047 $\pm$ 0.001 & 0.047 $\pm$ 0.001 & 0.097 $\pm$ 0.004 & 0.093 $\pm$ 0.002 & 0.093 $\pm$ 0.002 & 0.222 $\pm$ 0.007 & 0.218 $\pm$ 0.005 & 0.219 $\pm$ 0.005 & 0.444 $\pm$ 0.010 & 0.445 $\pm$ 0.006 & 0.444 $\pm$ 0.006 & 0.638 $\pm$ 0.009 & 0.660 $\pm$ 0.006 & 0.660 $\pm$ 0.006\\
  RGB &       mesh &                                           BTS~\cite{lee2019big} & 0.152 $\pm$ 0.005 & 0.179 $\pm$ 0.003 & 0.175 $\pm$ 0.003 & 0.298 $\pm$ 0.007 & 0.331 $\pm$ 0.005 & 0.324 $\pm$ 0.005 & 0.599 $\pm$ 0.009 & 0.624 $\pm$ 0.006 & 0.610 $\pm$ 0.006 & 0.828 $\pm$ 0.006 & 0.842 $\pm$ 0.005 & 0.830 $\pm$ 0.005 & 0.915 $\pm$ 0.004 & 0.927 $\pm$ 0.003 & 0.918 $\pm$ 0.003\\
  RGB &       mesh &                                           VNL~\cite{yin2019enforcing} & 0.050 $\pm$ 0.003 & 0.046 $\pm$ 0.001 & 0.047 $\pm$ 0.001 & 0.098 $\pm$ 0.004 & 0.091 $\pm$ 0.002 & 0.092 $\pm$ 0.002 & 0.226 $\pm$ 0.007 & 0.216 $\pm$ 0.005 & 0.218 $\pm$ 0.005 & 0.449 $\pm$ 0.010 & 0.443 $\pm$ 0.007 & 0.443 $\pm$ 0.007 & 0.649 $\pm$ 0.009 & 0.659 $\pm$ 0.006 & 0.659 $\pm$ 0.006\\
  RGB &       mesh &                                   BTS~\cite{lee2019big} + \mnet & 0.152 $\pm$ 0.005 & 0.176 $\pm$ 0.003 & 0.172 $\pm$ 0.003 & 0.284 $\pm$ 0.008 & 0.325 $\pm$ 0.005 & 0.317 $\pm$ 0.005 & 0.579 $\pm$ 0.009 & 0.613 $\pm$ 0.006 & 0.604 $\pm$ 0.006 & 0.825 $\pm$ 0.007 & 0.834 $\pm$ 0.005 & 0.827 $\pm$ 0.005 & 0.915 $\pm$ 0.005 & 0.922 $\pm$ 0.004 & 0.917 $\pm$ 0.004\\
  RGB &       mesh &                                   VNL~\cite{yin2019enforcing} + \mnet & 0.049 $\pm$ 0.003 & 0.047 $\pm$ 0.001 & 0.046 $\pm$ 0.001 & 0.098 $\pm$ 0.005 & 0.091 $\pm$ 0.002 & 0.092 $\pm$ 0.002 & 0.212 $\pm$ 0.008 & 0.216 $\pm$ 0.005 & 0.215 $\pm$ 0.005 & 0.435 $\pm$ 0.010 & 0.443 $\pm$ 0.007 & 0.444 $\pm$ 0.007 & 0.630 $\pm$ 0.009 & 0.657 $\pm$ 0.006 & 0.657 $\pm$ 0.006\\
\bottomrule\end{tabular}
